A control variate method for threshold crossing probabilities of plastic deformation driven by transient coloured noise

We propose a hybrid method combining partial differential equation (PDE) and Monte Carlo (MC) techniques to obtain efficient estimates of statistics for plastic deformation related to kinematic hardening models driven by transient coloured noise. Our approach employs a control variate strategy inspired by [CPAM, 75 (3), 455-492, 2022] and relies on a class of PDEs with non-standard boundary conditions, which we derive here. The solutions of those PDEs represent the statistics of models driven by transient white noise and are significantly easier to solve than the coloured noise version. Our approach uses a coupling between the white-noise-driven process and the coloured-noise-driven process, yielding a variance-reduced estimator through control variate techniques. We apply our method to threshold-crossing probabilities, which are used as failure criteria known as ultimate and serviceability limit states under non-stationary excitation. Our contribution provides solid grounds for such calculations and is significantly more computationally efficient in terms of variance reduction compared to standard MC simulations.

==> fig2a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=2,
ymode = log,
ymax=1,
xtick distance = 0.5,
%ytick distance = 0.2,
xlabel = $X_f$,
ylabel = $P_1^0$,
ylabel style={yshift=-10pt},
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=red, line width=1pt, dotted]
  table[row sep=crcr]{%
0	1\\
0.03125	1\\
0.0625	0.99999407\\
0.09375	0.99977706\\
0.125	0.99832272\\
0.15625	0.99382527\\
0.1875	0.98459907\\
0.21875	0.96960261\\
0.25	0.948644\\
0.28125	0.92207087\\
0.3125	0.8905175\\
0.34375	0.8548557\\
0.375	0.8160224\\
0.40625	0.77500434\\
0.4375	0.73253534\\
0.46875	0.68936559\\
0.5	0.64609653\\
0.53125	0.60329229\\
0.5625	0.5613427\\
0.59375	0.52062162\\
0.625	0.48136236\\
0.65625	0.44376352\\
0.6875	0.40796687\\
0.71875	0.37405895\\
0.75	0.34211001\\
0.78125	0.31210204\\
0.8125	0.28404453\\
0.84375	0.25793642\\
0.875	0.23366891\\
0.90625	0.21120685\\
0.9375	0.19044387\\
0.96875	0.17136841\\
1	0.15385193\\
1.03125	0.13797745\\
1.0625	0.12377662\\
1.09375	0.11107278\\
1.125	0.0997163\\
1.15625	0.08953096\\
1.1875	0.08039153\\
1.21875	0.07218786\\
1.25	0.06482563\\
1.28125	0.0582019\\
1.3125	0.05225571\\
1.34375	0.04690822\\
1.375	0.0420906\\
1.40625	0.03776935\\
1.4375	0.03389092\\
1.46875	0.03040432\\
1.5	0.02727192\\
1.53125	0.02445633\\
1.5625	0.02192181\\
1.59375	0.01965469\\
1.625	0.01761032\\
1.65625	0.01577622\\
1.6875	0.01413032\\
1.71875	0.01264496\\
1.75	0.01131608\\
1.78125	0.01011753\\
1.8125	0.0090434\\
1.84375	0.00808735\\
1.875	0.00722289\\
1.90625	0.00644766\\
1.9375	0.00575476\\
1.96875	0.00513327\\
2	0.00458093\\
};
\addlegendentry{MC $a = 0$}

\addplot[only marks, mark=o, mark options={}, mark size=2.5pt, color=red, fill=red] table[row sep=crcr]{%
x	y\\
0	1\\
0.25	0.953481771121291\\
0.5	0.654924988229376\\
0.75	0.349795191544659\\
1	0.159528982198142\\
1.25	0.0673967125260622\\
1.5	0.02802912354143\\
1.75	0.0113266217181278\\
2	0.00458357011934289\\
};
\addlegendentry{PDE $a = 0$}

\addplot [color=blue, line width=1pt, dashdotted]
  table[row sep=crcr]{%
0.03125	1\\
0.0625	0.99999405\\
0.09375	0.99977867\\
0.125	0.99832111\\
0.15625	0.99382592\\
0.1875	0.98461838\\
0.21875	0.96966167\\
0.25	0.94874179\\
0.28125	0.92214957\\
0.3125	0.89057881\\
0.34375	0.85495683\\
0.375	0.8162172\\
0.40625	0.77521884\\
0.4375	0.73275791\\
0.46875	0.68964821\\
0.5	0.64645905\\
0.53125	0.60365398\\
0.5625	0.56172857\\
0.59375	0.52100234\\
0.625	0.48173685\\
0.65625	0.44413161\\
0.6875	0.4083198\\
0.71875	0.37442771\\
0.75	0.342457\\
0.78125	0.31243532\\
0.8125	0.28439039\\
0.84375	0.2582368\\
0.875	0.23395366\\
0.90625	0.21148724\\
0.9375	0.19072426\\
0.96875	0.17161664\\
1	0.15408411\\
1.03125	0.13811246\\
1.0625	0.12367758\\
1.09375	0.11065047\\
1.125	0.09888595\\
1.15625	0.08827867\\
1.1875	0.07872855\\
1.21875	0.0701352\\
1.25	0.06239356\\
1.28125	0.05545036\\
1.3125	0.04921251\\
1.34375	0.04362817\\
1.375	0.03863215\\
1.40625	0.03415211\\
1.4375	0.03016833\\
1.46875	0.0265956\\
1.5	0.02343108\\
1.53125	0.02061866\\
1.5625	0.01811397\\
1.59375	0.01589404\\
1.625	0.01392689\\
1.65625	0.01218238\\
1.6875	0.01064019\\
1.71875	0.00929137\\
1.75	0.00809909\\
1.78125	0.00704684\\
1.8125	0.00612326\\
1.84375	0.005316\\
1.875	0.00461243\\
1.90625	0.00399004\\
1.9375	0.00344559\\
1.96875	0.00297149\\
2	0.00256145\\
};
\addlegendentry{MC $a = 0.5$}

\addplot[only marks, mark=triangle, mark options={}, mark size=3pt, color=blue, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0	1\\
0.25	0.950420390110104\\
0.5	0.650690817431888\\
0.75	0.346497300622497\\
1	0.15709930517865\\
1.25	0.0637154501664273\\
1.5	0.0236282036477021\\
1.75	0.00813950678430997\\
2	0.0025598492115159\\
};
\addlegendentry{PDE $a = 0.5$}

\addplot [color=black, line width=1pt, loosely dashed]
  table[row sep=crcr]{%
0	1\\
0.03125	1\\
0.0625	0.9999937\\
0.09375	0.99977732\\
0.125	0.99831618\\
0.15625	0.9938093\\
0.1875	0.98457764\\
0.21875	0.96961165\\
0.25	0.9486312\\
0.28125	0.92205665\\
0.3125	0.89048562\\
0.34375	0.85483116\\
0.375	0.81606991\\
0.40625	0.77505651\\
0.4375	0.73260428\\
0.46875	0.6894573\\
0.5	0.64620926\\
0.53125	0.60339674\\
0.5625	0.56150323\\
0.59375	0.52077854\\
0.625	0.48151489\\
0.65625	0.44391581\\
0.6875	0.40812994\\
0.71875	0.37420221\\
0.75	0.34225384\\
0.78125	0.31222457\\
0.8125	0.28416228\\
0.84375	0.25803098\\
0.875	0.23376781\\
0.90625	0.2112736\\
0.9375	0.19052492\\
0.96875	0.17143423\\
1	0.15391202\\
1.03125	0.13786747\\
1.0625	0.12321303\\
1.09375	0.10987711\\
1.125	0.09774542\\
1.15625	0.0867747\\
1.1875	0.07684891\\
1.21875	0.06791007\\
1.25	0.05986433\\
1.28125	0.05265605\\
1.3125	0.04619935\\
1.34375	0.04045264\\
1.375	0.03532729\\
1.40625	0.03078026\\
1.4375	0.02676271\\
1.46875	0.02320042\\
1.5	0.02007509\\
1.53125	0.01733014\\
1.5625	0.01492091\\
1.59375	0.01281965\\
1.625	0.01098165\\
1.65625	0.00939071\\
1.6875	0.00800916\\
1.71875	0.00682072\\
1.75	0.00578825\\
1.78125	0.00489672\\
1.8125	0.00413537\\
1.84375	0.00348037\\
1.875	0.00292219\\
1.90625	0.00244774\\
1.9375	0.00204433\\
1.96875	0.0017044\\
2	0.00141512\\
};
\addlegendentry{MC $a = 1$}

\addplot[only marks, mark=square, mark options={}, mark size=2pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0	1\\
0.25	0.949389080891402\\
0.5	0.648091006282931\\
0.75	0.343941345271802\\
1	0.155032567256653\\
1.25	0.0604993959484692\\
1.5	0.0203769356290443\\
1.75	0.00589030703950436\\
2	0.00141913578372257\\
};
\addlegendentry{PDE $a = 1$}
\end{axis}

\end{tikzpicture}%

==> fig2b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymode=log,
ymax=0.15,
xtick distance = 0.25,
%ytick distance = 0.03,
xlabel = $\Delta_f$,
ylabel = $P_2^0$,
ylabel style={yshift=-10pt},
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=red, line width=1pt, dotted]
  table[row sep=crcr]{%
0.015625	0.14574056\\
0.03125	0.13802949\\
0.046875	0.13072661\\
0.0625	0.12383617\\
0.078125	0.11731401\\
0.09375	0.11114744\\
0.109375	0.10530295\\
0.125	0.09975793\\
0.140625	0.09452108\\
0.15625	0.08956874\\
0.171875	0.08486919\\
0.1875	0.08042764\\
0.203125	0.07621227\\
0.21875	0.07222047\\
0.234375	0.0684365\\
0.25	0.06485358\\
0.265625	0.06144576\\
0.28125	0.05822709\\
0.296875	0.05516623\\
0.3125	0.05226411\\
0.328125	0.04951653\\
0.34375	0.04691111\\
0.359375	0.04444098\\
0.375	0.0421173\\
0.390625	0.03989681\\
0.40625	0.03779231\\
0.421875	0.03579922\\
0.4375	0.03390062\\
0.453125	0.03211042\\
0.46875	0.0304099\\
0.484375	0.02880407\\
0.5	0.02727582\\
0.515625	0.02583196\\
0.53125	0.02445738\\
0.546875	0.02315325\\
0.5625	0.02192584\\
0.578125	0.02076413\\
0.59375	0.01965632\\
0.609375	0.01860785\\
0.625	0.01761254\\
0.640625	0.01666704\\
0.65625	0.01577056\\
0.671875	0.01492142\\
0.6875	0.01411509\\
0.703125	0.01335577\\
0.71875	0.01263661\\
0.734375	0.01195335\\
0.75	0.01130579\\
0.765625	0.0106932\\
0.78125	0.01011293\\
0.796875	0.00956373\\
0.8125	0.00904685\\
0.828125	0.00855355\\
0.84375	0.00808577\\
0.859375	0.00764778\\
0.875	0.00723029\\
0.890625	0.00683384\\
0.90625	0.00645833\\
0.921875	0.00610091\\
0.9375	0.0057681\\
0.953125	0.00544897\\
0.96875	0.00514583\\
0.984375	0.00485878\\
1	0.00459194\\
};
\addlegendentry{MC $a = 0$}

\addplot[only marks, mark=o, mark options={}, mark size=3pt, color=red, fill=red] table[row sep=crcr]{%
x	y\\
0.125	0\\
0.25	0.0640431750746675\\
0.375	0.041251528236265\\
0.5	0.0274645553667461\\
0.625	0.0177085710651574\\
0.75	0.0115236397787987\\
0.875	0.00754523210084392\\
1	0.00418573645927055\\
};
\addlegendentry{PDE $a = 0$}

\addplot [color=blue, line width=1pt, dashdotted]
  table[row sep=crcr]{%
0.015625	0.1458883\\
0.03125	0.13809217\\
0.046875	0.13068275\\
0.0625	0.12364766\\
0.078125	0.11695967\\
0.09375	0.11061624\\
0.109375	0.10457951\\
0.125	0.09885027\\
0.140625	0.0934031\\
0.15625	0.08824318\\
0.171875	0.08333652\\
0.1875	0.0786941\\
0.203125	0.07428289\\
0.21875	0.07010207\\
0.234375	0.06612759\\
0.25	0.06236179\\
0.265625	0.05880594\\
0.28125	0.05541975\\
0.296875	0.05221502\\
0.3125	0.04918259\\
0.328125	0.04632343\\
0.34375	0.04359969\\
0.359375	0.04103404\\
0.375	0.03860472\\
0.390625	0.03630179\\
0.40625	0.03412615\\
0.421875	0.03208013\\
0.4375	0.03014314\\
0.453125	0.02830776\\
0.46875	0.0265709\\
0.484375	0.02494519\\
0.5	0.02340745\\
0.515625	0.02196414\\
0.53125	0.02059602\\
0.546875	0.01930855\\
0.5625	0.0180917\\
0.578125	0.01694949\\
0.59375	0.01587163\\
0.609375	0.01485345\\
0.625	0.01390433\\
0.640625	0.01300569\\
0.65625	0.01216002\\
0.671875	0.01136413\\
0.6875	0.01061753\\
0.703125	0.00992265\\
0.71875	0.00926866\\
0.734375	0.00865346\\
0.75	0.008077\\
0.765625	0.00753486\\
0.78125	0.00702401\\
0.796875	0.0065476\\
0.8125	0.00609974\\
0.828125	0.00568069\\
0.84375	0.00529174\\
0.859375	0.00492854\\
0.875	0.00458749\\
0.890625	0.00426345\\
0.90625	0.00396348\\
0.921875	0.00368083\\
0.9375	0.00341811\\
0.953125	0.00317298\\
0.96875	0.00294327\\
0.984375	0.00272956\\
1	0.00253202\\
};
\addlegendentry{MC $a = 0.5$}

\addplot[only marks, mark=triangle, mark options={}, mark size=3.5pt, color=blue, fill=mycolor2] table[row sep=crcr]{%
x	y\\
%0   1\\
0.125   0.0984450101848239\\
0.25	0.0615055026447198\\
0.375	0.0376358938817175\\
0.5	0.0225155929670405\\
0.625	0.0130678207398722\\
0.75	0.00726353738896694\\
0.875	0.00456469026278403\\
1	0.0025657701987118\\
};
\addlegendentry{PDE $a = 0.5$}
\end{axis}

\end{tikzpicture}%

==> fig3a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.2,
%ymin=0,
%ymax=1,
xtick distance = 0.3,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.5cm, font={\tiny\arraycolsep=2pt}},
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.012	0.00258\\
0.024	0.00263\\
0.036	0.00225\\
0.048	0.00244\\
0.06	0.00246\\
0.072	0.00243\\
0.084	0.00247\\
0.096	0.0028\\
0.108	0.00252\\
0.12	0.00235\\
0.132	0.00266\\
0.144	0.0024\\
0.156	0.00232\\
0.168	0.00222\\
0.18	0.00241\\
0.192	0.00215\\
0.204	0.00226\\
0.216	0.00232\\
0.228	0.00233\\
0.24	0.00226\\
0.252	0.00232\\
0.264	0.0021\\
0.276	0.00255\\
0.288	0.00252\\
0.3	0.00239\\
0.312	0.00236\\
0.324	0.00232\\
0.336	0.00205\\
0.348	0.00208\\
0.36	0.00213\\
0.372	0.00193\\
0.384	0.00204\\
0.396	0.00245\\
0.408	0.0021\\
0.42	0.00172\\
0.432	0.00212\\
0.444	0.00178\\
0.456	0.00169\\
0.468	0.00167\\
0.48	0.00169\\
0.492	0.00127\\
0.504	0.00155\\
0.516	0.00138\\
0.528	0.00138\\
0.54	0.00149\\
0.552	0.00138\\
0.564	0.0012\\
0.576	0.00138\\
0.588	0.0014\\
0.6	0.00125\\
0.612	0.00112\\
0.624	0.00121\\
0.636	0.00099\\
0.648	0.00072\\
0.66	0.00089\\
0.672	0.0007\\
0.684	0.00066\\
0.696	0.00083\\
0.708	0.00072\\
0.72	0.00066\\
0.732	0.00081\\
0.744	0.00048\\
0.756	0.00053\\
0.768	0.00038\\
0.78	0.00045\\
0.792	0.00033\\
0.804	0.00033\\
0.816	0.00037\\
0.828	0.00032\\
0.84	0.00034\\
0.852	0.00031\\
0.864	0.00035\\
0.876	0.00038\\
0.888	0.00028\\
0.9	0.00031\\
0.912	0.00027\\
0.924	0.00022\\
0.936	0.00021\\
0.948	9e-05\\
0.96	0.00017\\
0.972	6e-05\\
0.984	3e-05\\
0.996	0.00013\\
1.008	5e-05\\
1.02	6e-05\\
1.032	8e-05\\
1.044	7e-05\\
1.056	0.0001\\
1.068	2e-05\\
1.08	4e-05\\
1.092	5e-05\\
1.104	4e-05\\
1.116	4e-05\\
1.128	3e-05\\
1.14	3e-05\\
1.152	3e-05\\
1.164	3e-05\\
1.176	4e-05\\
1.188	5e-05\\
1.2	1e-05\\
};
\addlegendentry{$\hat I^\epsilon_N$}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0.012	0.0025598492115159\\
0.024	0.0025598492115159\\
0.036	0.0025498492115159\\
0.048	0.0025698492115159\\
0.06	0.0025398492115159\\
0.072	0.0025398492115159\\
0.084	0.0025698492115159\\
0.096	0.0025298492115159\\
0.108	0.0025598492115159\\
0.12	0.0025198492115159\\
0.132	0.0025598492115159\\
0.144	0.0025398492115159\\
0.156	0.0025198492115159\\
0.168	0.0024798492115159\\
0.18	0.0025098492115159\\
0.192	0.0024498492115159\\
0.204	0.0025198492115159\\
0.216	0.0025498492115159\\
0.228	0.0024798492115159\\
0.24	0.0026398492115159\\
0.252	0.0023898492115159\\
0.264	0.0023798492115159\\
0.276	0.0023898492115159\\
0.288	0.0025198492115159\\
0.3	0.0023698492115159\\
0.312	0.0023398492115159\\
0.324	0.0022498492115159\\
0.336	0.0023498492115159\\
0.348	0.0022098492115159\\
0.36	0.0022098492115159\\
0.372	0.0020398492115159\\
0.384	0.0021398492115159\\
0.396	0.0021798492115159\\
0.408	0.0021398492115159\\
0.42	0.0018898492115159\\
0.432	0.0020198492115159\\
0.444	0.0019198492115159\\
0.456	0.0018898492115159\\
0.468	0.0019298492115159\\
0.48	0.0017898492115159\\
0.492	0.0015698492115159\\
0.504	0.0018098492115159\\
0.516	0.0016098492115159\\
0.528	0.0015298492115159\\
0.54	0.0018698492115159\\
0.552	0.0014498492115159\\
0.564	0.0014798492115159\\
0.576	0.0012198492115159\\
0.588	0.0013998492115159\\
0.6	0.0012298492115159\\
0.612	0.0010998492115159\\
0.624	0.0011398492115159\\
0.636	0.0012898492115159\\
0.648	0.000849849211515902\\
0.66	0.000969849211515902\\
0.672	0.000809849211515902\\
0.684	0.000759849211515902\\
0.696	0.000559849211515902\\
0.708	0.000759849211515902\\
0.72	0.000829849211515902\\
0.732	0.000709849211515902\\
0.744	0.000619849211515902\\
0.756	0.000729849211515902\\
0.768	0.000639849211515902\\
0.78	0.000549849211515902\\
0.792	0.000629849211515902\\
0.804	0.000589849211515902\\
0.816	0.000599849211515902\\
0.828	0.000469849211515902\\
0.84	0.000719849211515902\\
0.852	0.000379849211515902\\
0.864	0.000629849211515902\\
0.876	0.000219849211515902\\
0.888	0.000279849211515902\\
0.9	0.000289849211515902\\
0.912	0.000249849211515902\\
0.924	0.000149849211515902\\
0.936	0.000509849211515902\\
0.948	0.000219849211515902\\
0.96	0.000249849211515902\\
0.972	0.000169849211515902\\
0.984	0.000129849211515902\\
0.996	-0.000140150788484098\\
1.008	8.98492115159019e-05\\
1.02	0.000229849211515902\\
1.032	-2.01507884840979e-05\\
1.044	0.000209849211515902\\
1.056	0.000299849211515902\\
1.068	0.000279849211515902\\
1.08	0.000139849211515902\\
1.092	0.000349849211515902\\
1.104	0.000299849211515902\\
1.116	0.000269849211515902\\
1.128	0.000179849211515902\\
1.14	0.000409849211515902\\
1.152	9.9849211515902e-05\\
1.164	0.000309849211515902\\
1.176	-0.000120150788484098\\
1.188	4.98492115159018e-05\\
1.2	-1.01507884840979e-05\\
};
\addlegendentry{$\hat J^\epsilon_N$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.012	0.00255984921469554\\
0.024	0.00256011677901671\\
0.036	0.00254851054255262\\
0.048	0.00256984700670861\\
0.06	0.00253920506212513\\
0.072	0.00253895194532571\\
0.084	0.00256944091449619\\
0.096	0.00253463447479426\\
0.108	0.00255873946800876\\
0.12	0.00251557980601436\\
0.132	0.00256135962806607\\
0.144	0.00253637516333271\\
0.156	0.00251221456652304\\
0.168	0.00246740654717012\\
0.18	0.00250659868736302\\
0.192	0.00242726509520793\\
0.204	0.0025085284798906\\
0.216	0.00253501491127857\\
0.228	0.00246926411546943\\
0.24	0.00262757073544365\\
0.252	0.00238254929456389\\
0.264	0.00234544526556445\\
0.276	0.00240635434493255\\
0.288	0.00251986160658357\\
0.3	0.0023722728574339\\
0.312	0.00234297700397951\\
0.324	0.00226293189778653\\
0.336	0.00230468992917655\\
0.348	0.00218578930886521\\
0.36	0.00219502949781824\\
0.372	0.00201114029238551\\
0.384	0.0021142567502484\\
0.396	0.0022410192259045\\
0.408	0.00212829318838142\\
0.42	0.00183083533845247\\
0.432	0.00204924110377997\\
0.444	0.00186838130035505\\
0.456	0.00181783139618196\\
0.468	0.00183602056474703\\
0.48	0.00175208507135993\\
0.492	0.00142386571179835\\
0.504	0.00170586066452382\\
0.516	0.00149635560008937\\
0.528	0.00145520925788777\\
0.54	0.00170420540688695\\
0.552	0.0014139308188748\\
0.564	0.00132883141771205\\
0.576	0.00130996520387487\\
0.588	0.00139992639548682\\
0.6	0.00124180313958576\\
0.612	0.00111258357168859\\
0.624	0.00118173690156729\\
0.636	0.00109740970236277\\
0.648	0.000753652661425354\\
0.66	0.000916396084048391\\
0.672	0.000725542313750756\\
0.684	0.00068312669036328\\
0.696	0.000770873443388492\\
0.708	0.000729007513955454\\
0.72	0.000698355077663279\\
0.732	0.000785165712819312\\
0.744	0.000504262742890134\\
0.756	0.000568090169273289\\
0.768	0.000418400944263482\\
0.78	0.000467044354245436\\
0.792	0.000364473515434234\\
0.804	0.000360487513887004\\
0.816	0.000398588761157378\\
0.828	0.000336780418649884\\
0.84	0.000381777422788606\\
0.852	0.000316165102047124\\
0.864	0.000381886287635018\\
0.876	0.00036057815412041\\
0.888	0.000279984688568094\\
0.9	0.000308048616699291\\
0.912	0.000268126114431036\\
0.924	0.000214934191891883\\
0.936	0.000233871827911514\\
0.948	9.26665693077378e-05\\
0.96	0.000174827976008378\\
0.972	6.17912452904949e-05\\
0.984	3.12176683640446e-05\\
0.996	0.000121419690769015\\
1.008	5.07906584591625e-05\\
1.02	6.35515852511151e-05\\
1.032	7.69879575989389e-05\\
1.044	7.4045192355008e-05\\
1.056	0.000106770428252384\\
1.068	2.22594918756849e-05\\
1.08	4.16235578187261e-05\\
1.092	5.66335676122807e-05\\
1.104	4.33866334077369e-05\\
1.116	4.1968302151353e-05\\
1.128	3.1865325460085e-05\\
1.14	3.34808174759789e-05\\
1.152	3.05603365071337e-05\\
1.164	3.24519283440178e-05\\
1.176	3.76448636141809e-05\\
1.188	4.999705491242e-05\\
1.2	9.92189618099048e-06\\
};
\addlegendentry{$\hat K^\epsilon_N$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0025598492115159\\
0.133333333333333	0.0025598492115159\\
0.266666666666667	0.0025598492115159\\
0.4	0.0025598492115159\\
0.533333333333333	0.0025598492115159\\
0.666666666666667	0.0025598492115159\\
0.8	0.0025598492115159\\
0.933333333333333	0.0025598492115159\\
1.06666666666667	0.0025598492115159\\
1.2	0.0025598492115159\\
};
\addlegendentry{$P^0_1$}


\end{axis}

\node[] at (2.85,0.65) {(a)};

\end{tikzpicture}%

==> fig3b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.8,
%ymin=0,
%ymax=1,
xtick distance = 0.45,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.5cm, font={\tiny\arraycolsep=2pt}},
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.018	0.0026\\
0.036	0.0024\\
0.054	0.00214\\
0.072	0.00288\\
0.09	0.00245\\
0.108	0.00242\\
0.126	0.00233\\
0.144	0.00258\\
0.162	0.00253\\
0.18	0.00236\\
0.198	0.00238\\
0.216	0.00291\\
0.234	0.00257\\
0.252	0.00254\\
0.27	0.00274\\
0.288	0.00268\\
0.306	0.00294\\
0.324	0.00277\\
0.342	0.0026\\
0.36	0.0026\\
0.378	0.0027\\
0.396	0.00248\\
0.414	0.00307\\
0.432	0.00275\\
0.45	0.00272\\
0.468	0.00315\\
0.486	0.00292\\
0.504	0.00291\\
0.522	0.00335\\
0.54	0.00324\\
0.558	0.00295\\
0.576	0.00308\\
0.594	0.00322\\
0.612	0.00337\\
0.63	0.00337\\
0.648	0.00342\\
0.666	0.00408\\
0.684	0.00367\\
0.702	0.00378\\
0.72	0.00383\\
0.738	0.00392\\
0.756	0.00409\\
0.774	0.00381\\
0.792	0.00367\\
0.81	0.00343\\
0.828	0.00365\\
0.846	0.0034\\
0.864	0.00364\\
0.882	0.00342\\
0.9	0.00316\\
0.918	0.0034\\
0.936	0.00303\\
0.954	0.00283\\
0.972	0.00341\\
0.99	0.00247\\
1.008	0.00269\\
1.026	0.00232\\
1.044	0.00233\\
1.062	0.00196\\
1.08	0.00174\\
1.098	0.00199\\
1.116	0.00192\\
1.134	0.00169\\
1.152	0.00157\\
1.17	0.00152\\
1.188	0.00132\\
1.206	0.00128\\
1.224	0.00131\\
1.242	0.00117\\
1.26	0.00118\\
1.278	0.00088\\
1.296	0.00085\\
1.314	0.00089\\
1.332	0.0007\\
1.35	0.00056\\
1.368	0.0007\\
1.386	0.00054\\
1.404	0.0004\\
1.422	0.0006\\
1.44	0.00025\\
1.458	0.00039\\
1.476	0.00033\\
1.494	0.00022\\
1.512	0.00022\\
1.53	0.00024\\
1.548	0.0002\\
1.566	0.00017\\
1.584	0.00014\\
1.602	0.00014\\
1.62	0.00017\\
1.638	8e-05\\
1.656	0.0001\\
1.674	0.00017\\
1.692	0.0001\\
1.71	0.00013\\
1.728	5e-05\\
1.746	5e-05\\
1.764	6e-05\\
1.782	5e-05\\
1.8	5e-05\\
};
\addlegendentry{$\hat I^\epsilon_N$}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0.018	0.0025598492115159\\
0.036	0.0025398492115159\\
0.054	0.0025698492115159\\
0.072	0.0025598492115159\\
0.09	0.0025798492115159\\
0.108	0.0025498492115159\\
0.126	0.0025698492115159\\
0.144	0.0025098492115159\\
0.162	0.0025398492115159\\
0.18	0.0025898492115159\\
0.198	0.0025598492115159\\
0.216	0.0025998492115159\\
0.234	0.0025498492115159\\
0.252	0.0025798492115159\\
0.27	0.0027298492115159\\
0.288	0.0025998492115159\\
0.306	0.0026998492115159\\
0.324	0.0026998492115159\\
0.342	0.0027398492115159\\
0.36	0.0026398492115159\\
0.378	0.0027598492115159\\
0.396	0.0027998492115159\\
0.414	0.0028798492115159\\
0.432	0.0028598492115159\\
0.45	0.0026998492115159\\
0.468	0.0031098492115159\\
0.486	0.0030598492115159\\
0.504	0.0033398492115159\\
0.522	0.0030298492115159\\
0.54	0.0033698492115159\\
0.558	0.0030798492115159\\
0.576	0.0033198492115159\\
0.594	0.0031498492115159\\
0.612	0.0033798492115159\\
0.63	0.0035998492115159\\
0.648	0.0035998492115159\\
0.666	0.0037698492115159\\
0.684	0.0036498492115159\\
0.702	0.0038198492115159\\
0.72	0.0038198492115159\\
0.738	0.0038398492115159\\
0.756	0.0038498492115159\\
0.774	0.0037398492115159\\
0.792	0.0038098492115159\\
0.81	0.0034698492115159\\
0.828	0.0037098492115159\\
0.846	0.0037198492115159\\
0.864	0.0034498492115159\\
0.882	0.0035298492115159\\
0.9	0.0031398492115159\\
0.918	0.0033598492115159\\
0.936	0.0031698492115159\\
0.954	0.0032598492115159\\
0.972	0.0030898492115159\\
0.99	0.0025998492115159\\
1.008	0.0028198492115159\\
1.026	0.0025598492115159\\
1.044	0.0022598492115159\\
1.062	0.0019698492115159\\
1.08	0.0019698492115159\\
1.098	0.0021698492115159\\
1.116	0.0016098492115159\\
1.134	0.0016698492115159\\
1.152	0.0016098492115159\\
1.17	0.0015098492115159\\
1.188	0.0012398492115159\\
1.206	0.0010398492115159\\
1.224	0.0012398492115159\\
1.242	0.0013098492115159\\
1.26	0.0012198492115159\\
1.278	0.000939849211515902\\
1.296	0.0011698492115159\\
1.314	0.000699849211515902\\
1.332	0.000809849211515902\\
1.35	0.000539849211515902\\
1.368	0.000659849211515902\\
1.386	0.000679849211515902\\
1.404	0.000829849211515902\\
1.422	0.000279849211515902\\
1.44	0.000379849211515902\\
1.458	0.000519849211515902\\
1.476	0.000569849211515902\\
1.494	0.000149849211515902\\
1.512	0.000229849211515902\\
1.53	0.000469849211515902\\
1.548	0.000379849211515902\\
1.566	-0.000140150788484098\\
1.584	0.000119849211515902\\
1.602	0.000179849211515902\\
1.62	0.000159849211515902\\
1.638	-1.50788484098302e-07\\
1.656	-0.000140150788484098\\
1.674	9.9849211515902e-05\\
1.692	0.000239849211515902\\
1.71	0.000169849211515902\\
1.728	0.000109849211515902\\
1.746	0.000369849211515902\\
1.764	-0.000130150788484098\\
1.782	0.000159849211515902\\
1.8	2.98492115159018e-05\\
};
\addlegendentry{$\hat J^\epsilon_N$}

\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
0.018	0.0025598492364756\\
0.036	0.00253811302281909\\
0.054	0.0025677853366138\\
0.072	0.00256209024918187\\
0.09	0.00257931004823803\\
0.108	0.00254824263952728\\
0.126	0.00256569600193256\\
0.144	0.00251198531347903\\
0.162	0.00253953962381751\\
0.18	0.0025819270068858\\
0.198	0.0025522721472536\\
0.216	0.00261396068177528\\
0.234	0.00255086698869173\\
0.252	0.00257762895067853\\
0.27	0.00273040532799435\\
0.288	0.00260502749567095\\
0.306	0.00272569004278064\\
0.324	0.00270494047206304\\
0.342	0.00272534068245253\\
0.36	0.00263509005464002\\
0.378	0.00275359721689685\\
0.396	0.0027625506395653\\
0.414	0.00289863331935606\\
0.432	0.00284318549893571\\
0.45	0.00270337580626717\\
0.468	0.0031157548625384\\
0.486	0.00303602723857891\\
0.504	0.00327678757637538\\
0.522	0.0030968998768353\\
0.54	0.00334403134744603\\
0.558	0.00305299778153346\\
0.576	0.00327199483399904\\
0.594	0.00316700673824283\\
0.612	0.00337747900495918\\
0.63	0.00354324514643532\\
0.648	0.0035481518980582\\
0.666	0.00385043265569072\\
0.684	0.00365613570371395\\
0.702	0.00380775047904534\\
0.72	0.00382310915281416\\
0.738	0.00386704425927944\\
0.756	0.00393961230456608\\
0.774	0.00376694336427582\\
0.792	0.00374942704886581\\
0.81	0.0034526914634025\\
0.828	0.00368338051228094\\
0.846	0.00356920369483704\\
0.864	0.00354639776529475\\
0.882	0.00346996326201453\\
0.9	0.00315168511544539\\
0.918	0.00338202192601765\\
0.936	0.00308460744945332\\
0.954	0.00301077933211013\\
0.972	0.00328735140144645\\
0.99	0.00251681629397318\\
1.008	0.00273625200093485\\
1.026	0.00239094083726429\\
1.044	0.00230769926710861\\
1.062	0.00196238147847587\\
1.08	0.00179200334808382\\
1.098	0.00203281655204743\\
1.116	0.00185557285691731\\
1.134	0.00168596223881481\\
1.152	0.00157611999514668\\
1.17	0.00151823351398476\\
1.188	0.0013085387132153\\
1.206	0.00125020573418548\\
1.224	0.00130126675525044\\
1.242	0.00118258028372186\\
1.26	0.00118518438844948\\
1.278	0.000885467120120498\\
1.296	0.000884072452710727\\
1.314	0.00087352917809775\\
1.332	0.000708912179068722\\
1.35	0.000559228255147957\\
1.368	0.000697086436010542\\
1.386	0.00054513787729994\\
1.404	0.000422071944461305\\
1.422	0.000585700164997066\\
1.44	0.000254252713443895\\
1.458	0.000397448431345713\\
1.476	0.000339246567790218\\
1.494	0.000218410858488451\\
1.512	0.000220113996937979\\
1.53	0.000242910984687521\\
1.548	0.000202236329095634\\
1.566	0.000166801659289968\\
1.584	0.000139689605014843\\
1.602	0.000141104125352628\\
1.62	0.000169882933082391\\
1.638	7.9397620303443e-05\\
1.656	9.5723722644746e-05\\
1.674	0.000168942213490558\\
1.692	9.99859812668098e-05\\
1.71	0.000130311868899066\\
1.728	5.02369965372692e-05\\
1.746	5.14150108040609e-05\\
1.764	5.86247303125366e-05\\
1.782	4.9994494077031e-05\\
1.8	4.98443984492452e-05\\
};
\addlegendentry{$\hat K^\epsilon_N$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0025598492115159\\
0.2	0.0025598492115159\\
0.4	0.0025598492115159\\
0.6	0.0025598492115159\\
0.8	0.0025598492115159\\
1	0.0025598492115159\\
1.2	0.0025598492115159\\
1.4	0.0025598492115159\\
1.6	0.0025598492115159\\
1.8	0.0025598492115159\\
};
\addlegendentry{$P^0_1$}

\end{axis}

\node[] at (2.85,0.65) {(a')};

\end{tikzpicture}%

==> fig3c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.2,
%ymin=0,
%ymax=1,
xtick distance = 0.3,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.6cm, font={\tiny\arraycolsep=2pt}, at={(0.98,0.47)},anchor=east}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.012	0.002528573775\\
0.024	0.002515639516\\
0.036	0.002582297079\\
0.048	0.002540512791\\
0.06	0.0024837999\\
0.072	0.002608161775\\
0.084	0.002567374524\\
0.096	0.002538522975\\
0.108	0.0025534464\\
0.12	0.002542502599\\
0.132	0.002506684831\\
0.144	0.0024738496\\
0.156	0.002511659676\\
0.168	0.002520614271\\
0.18	0.002551456636\\
0.192	0.002494744999\\
0.204	0.002429070775\\
0.216	0.002496734991\\
0.228	0.002502704919\\
0.24	0.002452953319\\
0.252	0.002440017084\\
0.264	0.0024738496\\
0.276	0.002427080511\\
0.288	0.002456933631\\
0.3	0.002383292679\\
0.312	0.002322580416\\
0.324	0.002292719196\\
0.336	0.002311631511\\
0.348	0.002303668519\\
0.36	0.002199142384\\
0.372	0.002263851639\\
0.384	0.002169273724\\
0.396	0.002123471616\\
0.408	0.0020756736\\
0.42	0.001971099375\\
0.432	0.001974087516\\
0.444	0.0018764656\\
0.456	0.001878458076\\
0.468	0.001833625431\\
0.48	0.00179676\\
0.492	0.001723020924\\
0.504	0.001668207759\\
0.516	0.001580494111\\
0.528	0.001580494111\\
0.54	0.001491767964\\
0.552	0.001429949376\\
0.564	0.001463850844\\
0.576	0.001393053975\\
0.588	0.001357153119\\
0.6	0.001247439999\\
0.612	0.001154663664\\
0.624	0.001091805351\\
0.636	0.001074842224\\
0.648	0.001014967744\\
0.66	0.000961074556\\
0.672	0.000932129511\\
0.684	0.000831307776\\
0.696	0.000791372736\\
0.708	0.000745443484\\
0.72	0.000676541671\\
0.732	0.0006595644\\
0.744	0.000596643591\\
0.756	0.000588653079\\
0.768	0.000572671671\\
0.78	0.000525723324\\
0.792	0.000486762831\\
0.804	0.000420822759\\
0.816	0.000406834351\\
0.828	0.000382853311\\
0.84	0.000320896959\\
0.852	0.000336886431\\
0.864	0.000307905136\\
0.876	0.000305906364\\
0.888	0.000272925471\\
0.9	0.000246938991\\
0.912	0.000197960796\\
0.924	0.0002199516\\
0.936	0.000180967239\\
0.948	0.000170970759\\
0.96	0.000163973104\\
0.972	0.000143979264\\
0.984	0.000107988336\\
0.996	0.000130982839\\
1.008	9.3991164e-05\\
1.02	8.5992604e-05\\
1.032	9.6990591e-05\\
1.044	7.0994959e-05\\
1.056	6.8995239e-05\\
1.068	6.7995376e-05\\
1.08	5.5996864e-05\\
1.092	6.1996156e-05\\
1.104	4.8997599e-05\\
1.116	4.3998064e-05\\
1.128	4.1998236e-05\\
1.14	2.8999159e-05\\
1.152	2.1999516e-05\\
1.164	2.3999424e-05\\
1.176	2.5999324e-05\\
1.188	2.2999471e-05\\
1.2	2.6999271e-05\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat I^\epsilon_N}$}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0.012	2e-06\\
0.024	9.99999e-07\\
0.036	8.999999e-06\\
0.048	1.3999984e-05\\
0.06	2.3999996e-05\\
0.072	2.2999999e-05\\
0.084	4.6999999e-05\\
0.096	6.2999999e-05\\
0.108	7.6999775e-05\\
0.12	8.3999964e-05\\
0.132	0.000103999676\\
0.144	0.000107999676\\
0.156	0.000150999471\\
0.168	0.000161999324\\
0.18	0.000212999639\\
0.192	0.0001939975\\
0.204	0.000255999424\\
0.216	0.000270995775\\
0.228	0.000290996751\\
0.24	0.000321992944\\
0.252	0.000346988551\\
0.264	0.000400991351\\
0.276	0.000423970416\\
0.288	0.000479970416\\
0.3	0.000509976896\\
0.312	0.000546957151\\
0.324	0.000562949375\\
0.336	0.000658926559\\
0.348	0.000665941436\\
0.36	0.000705919344\\
0.372	0.000748879591\\
0.384	0.000844840799\\
0.396	0.000829825276\\
0.408	0.000900754975\\
0.42	0.001033677376\\
0.432	0.000970694191\\
0.444	0.001029618076\\
0.456	0.001108565719\\
0.468	0.001145487344\\
0.48	0.001230396271\\
0.492	0.001190319375\\
0.504	0.001217379056\\
0.516	0.001340029775\\
0.528	0.001410033711\\
0.54	0.001439899599\\
0.552	0.001487743359\\
0.564	0.001521774551\\
0.576	0.0016025359\\
0.588	0.001610371824\\
0.6	0.001674330736\\
0.612	0.001737098359\\
0.624	0.0017359551\\
0.636	0.001871713856\\
0.648	0.001882643775\\
0.66	0.001837671324\\
0.672	0.001962167511\\
0.684	0.001985968919\\
0.696	0.002014923484\\
0.708	0.002059654759\\
0.72	0.002104518044\\
0.732	0.002071499359\\
0.744	0.002115386199\\
0.756	0.002128189696\\
0.768	0.0021840796\\
0.78	0.002216793399\\
0.792	0.002221739904\\
0.804	0.002193846556\\
0.816	0.002298330079\\
0.828	0.002316234511\\
0.84	0.002335062716\\
0.852	0.002329089344\\
0.864	0.002353869775\\
0.876	0.002413714599\\
0.888	0.002452420956\\
0.9	0.002382737564\\
0.912	0.002415538431\\
0.924	0.002371696191\\
0.936	0.002469206351\\
0.948	0.0024323356\\
0.96	0.002390599024\\
0.972	0.002537889216\\
0.984	0.002506923775\\
0.996	0.002451167775\\
1.008	0.002524844639\\
1.02	0.002478963151\\
1.032	0.002458075644\\
1.044	0.002455109671\\
1.056	0.002481889216\\
1.068	0.002520824775\\
1.08	0.002528644559\\
1.092	0.002502804879\\
1.104	0.0024321919\\
1.116	0.002529629424\\
1.128	0.002537629424\\
1.14	0.002511679804\\
1.152	0.002536594039\\
1.164	0.002554502599\\
1.176	0.002584348759\\
1.188	0.002613177456\\
1.2	0.002513679804\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat J^\epsilon_N}$}

\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
0.012	1.99960452029167e-06\\
0.024	9.99603647184698e-07\\
0.036	8.99379255515827e-06\\
0.048	1.39682226820463e-05\\
0.06	2.39511971486076e-05\\
0.072	2.29448328148492e-05\\
0.084	4.67938259342724e-05\\
0.096	6.25968370183905e-05\\
0.108	7.61772889462408e-05\\
0.12	8.33998573717352e-05\\
0.132	0.000102527976415245\\
0.144	0.000106409098837584\\
0.156	0.000148017145041393\\
0.168	0.000158534337921078\\
0.18	0.000207768991215033\\
0.192	0.000188160228065199\\
0.204	0.000248015791062828\\
0.216	0.00025999870948034\\
0.228	0.000279187366976179\\
0.24	0.000305780926766239\\
0.252	0.000326801857698129\\
0.264	0.000377264990796455\\
0.276	0.000389894255280979\\
0.288	0.000439643773534719\\
0.3	0.00046685060071372\\
0.312	0.000490904359885753\\
0.324	0.000501443027480216\\
0.336	0.000575413193702498\\
0.348	0.000585156822669685\\
0.36	0.000607472650920559\\
0.372	0.000634164386002517\\
0.384	0.000694587142328567\\
0.396	0.000677021084904485\\
0.408	0.000711753247719685\\
0.42	0.000781644746794811\\
0.432	0.000741543327878522\\
0.444	0.000758149611455022\\
0.456	0.000801410481768157\\
0.468	0.000806446802004751\\
0.48	0.000839789626186447\\
0.492	0.000792666150948876\\
0.504	0.000808840606980275\\
0.516	0.000814266910438468\\
0.528	0.0008525717790924\\
0.54	0.000831435335842776\\
0.552	0.000821897902232767\\
0.564	0.000850890942311399\\
0.576	0.000844019055089902\\
0.588	0.000820648741283952\\
0.6	0.000809274336855799\\
0.612	0.000780197892410735\\
0.624	0.000743502977877734\\
0.636	0.000766452084442789\\
0.648	0.00073871292662486\\
0.66	0.000701515080518234\\
0.672	0.00069320025034148\\
0.684	0.000637167639135341\\
0.696	0.000620890622648595\\
0.708	0.000592339285368563\\
0.72	0.000555421814004908\\
0.732	0.000536969419462387\\
0.744	0.000501654222153488\\
0.756	0.000490998569644887\\
0.768	0.000486831302810395\\
0.78	0.000450524770302804\\
0.792	0.000422377193290252\\
0.804	0.000373705662304936\\
0.816	0.000363032329198953\\
0.828	0.000344571220516459\\
0.84	0.000294003195142944\\
0.852	0.000306724673035815\\
0.864	0.000281522464664193\\
0.876	0.000282765680424776\\
0.888	0.000253785166193844\\
0.9	0.00023125595144898\\
0.912	0.000188398231516896\\
0.924	0.000206725143589599\\
0.936	0.000172649150119521\\
0.948	0.000163094805614312\\
0.96	0.000157413491764323\\
0.972	0.000139539985004448\\
0.984	0.000105257098378878\\
0.996	0.000126247004849996\\
1.008	9.21504413476352e-05\\
1.02	8.39612663394677e-05\\
1.032	9.43431169814311e-05\\
1.044	6.98323764091792e-05\\
1.056	6.7535551736214e-05\\
1.068	6.71343013103365e-05\\
1.08	5.50682473421629e-05\\
1.092	6.09399232644357e-05\\
1.104	4.85016335290565e-05\\
1.116	4.34376586113638e-05\\
1.128	4.1600835050612e-05\\
1.14	2.87133267015598e-05\\
1.152	2.1899689720626e-05\\
1.164	2.38740408601062e-05\\
1.176	2.58464130422516e-05\\
1.188	2.2862982060196e-05\\
1.2	2.67733085685722e-05\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}$}

\end{axis}

\node[] at (2.85,0.65) {(b)};

\end{tikzpicture}%

==> fig3d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.8,
%ymin=0,
%ymax=1,
xtick distance = 0.45,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.1cm, font={\tiny}, at={(0.98,0.47)},anchor=east}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.018	0.0025633951\\
0.036	0.002557425904\\
0.054	0.002542502599\\
0.072	0.0025235991\\
0.09	0.002600203551\\
0.108	0.0025136496\\
0.126	0.002546482191\\
0.144	0.002506684831\\
0.162	0.002532553479\\
0.18	0.0025733436\\
0.198	0.002537528064\\
0.216	0.002625072576\\
0.234	0.002559415644\\
0.252	0.002637009264\\
0.27	0.002639993391\\
0.288	0.002625072576\\
0.306	0.002686742364\\
0.324	0.00269271\\
0.342	0.002725530711\\
0.36	0.002719563471\\
0.378	0.002840883199\\
0.396	0.002721552559\\
0.414	0.002723541639\\
0.432	0.002924397511\\
0.45	0.0029015319\\
0.468	0.002913461916\\
0.486	0.003078464256\\
0.504	0.002979071856\\
0.522	0.003170881239\\
0.54	0.003170881239\\
0.558	0.003237450496\\
0.576	0.003241424496\\
0.594	0.003401351431\\
0.612	0.0034182351\\
0.63	0.003498672879\\
0.648	0.003624764956\\
0.666	0.003642633664\\
0.684	0.003638662896\\
0.702	0.003722042304\\
0.72	0.003789529584\\
0.738	0.003771666204\\
0.756	0.003737922496\\
0.774	0.003848077231\\
0.792	0.003665464959\\
0.81	0.003662487024\\
0.828	0.003651567775\\
0.846	0.003553283644\\
0.864	0.003437104399\\
0.882	0.003431145751\\
0.9	0.003372548544\\
0.918	0.003233476464\\
0.936	0.003171874876\\
0.954	0.003015849375\\
0.972	0.002956208775\\
0.99	0.002815030671\\
1.008	0.002618109375\\
1.026	0.002486784951\\
1.044	0.002392249596\\
1.062	0.002207107056\\
1.08	0.002080652775\\
1.098	0.002013927676\\
1.116	0.001875469359\\
1.134	0.0017867959\\
1.152	0.001665217776\\
1.17	0.001568531959\\
1.188	0.001446900399\\
1.206	0.0013182576\\
1.224	0.001294320384\\
1.242	0.001111761231\\
1.26	0.001032930844\\
1.278	0.000946103191\\
1.296	0.000854268975\\
1.314	0.000776396271\\
1.332	0.0007494375\\
1.35	0.000738453879\\
1.368	0.000600638799\\
1.386	0.000584657775\\
1.404	0.0005397084\\
1.422	0.000493755964\\
1.44	0.000415826944\\
1.458	0.000384851775\\
1.476	0.000306905751\\
1.494	0.000307905136\\
1.512	0.000298910599\\
1.53	0.000250936999\\
1.548	0.000212954631\\
1.566	0.000218952039\\
1.584	0.000182966511\\
1.602	0.000162973431\\
1.62	0.000141979836\\
1.638	0.000127983616\\
1.656	0.000120985359\\
1.674	0.0001099879\\
1.692	9.0991719e-05\\
1.71	6.3995904e-05\\
1.728	5.4996975e-05\\
1.746	5.0997399e-05\\
1.764	5.3997084e-05\\
1.782	4.7997696e-05\\
1.8	4.99975e-05\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat I^\epsilon_N}$}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0.018	3.999984e-06\\
0.036	7.999996e-06\\
0.054	1.7999996e-05\\
0.072	3.2999999e-05\\
0.09	4.2999951e-05\\
0.108	6.2999975e-05\\
0.126	9.6999711e-05\\
0.144	0.000131999984\\
0.162	0.000133999936\\
0.18	0.000180999375\\
0.198	0.000207998556\\
0.216	0.000252998319\\
0.234	0.000265998844\\
0.252	0.000338992431\\
0.27	0.0003519984\\
0.288	0.000427991164\\
0.306	0.000487992604\\
0.324	0.000515992256\\
0.342	0.000578983871\\
0.36	0.000653975664\\
0.378	0.000786964279\\
0.396	0.000786960399\\
0.414	0.000838954631\\
0.432	0.001020923271\\
0.45	0.001052882351\\
0.468	0.001149878896\\
0.486	0.001327723324\\
0.504	0.001346805519\\
0.522	0.0015555775\\
0.54	0.001606662439\\
0.558	0.001704477271\\
0.576	0.001799487344\\
0.594	0.001975182784\\
0.612	0.002078220311\\
0.63	0.002271086064\\
0.648	0.002412718576\\
0.666	0.002525865775\\
0.684	0.0026027456\\
0.702	0.002789609959\\
0.72	0.002931567191\\
0.738	0.002960442496\\
0.756	0.003102691264\\
0.774	0.003271434999\\
0.792	0.003259848671\\
0.81	0.003345778975\\
0.828	0.003415989975\\
0.846	0.003360926704\\
0.864	0.003446133239\\
0.882	0.003526380631\\
0.9	0.003604332511\\
0.918	0.0035915511\\
0.936	0.0036216156\\
0.954	0.003567771516\\
0.972	0.003655811644\\
0.99	0.003598950271\\
1.008	0.00355399\\
1.026	0.003408998151\\
1.044	0.003526987679\\
1.062	0.003460887775\\
1.08	0.0034557791\\
1.098	0.003343761856\\
1.116	0.003413493056\\
1.134	0.003261449436\\
1.152	0.003308209679\\
1.17	0.003364926704\\
1.188	0.003223814079\\
1.206	0.003180341056\\
1.224	0.003246268144\\
1.242	0.003092770951\\
1.26	0.003084637631\\
1.278	0.003108065631\\
1.296	0.002936194375\\
1.314	0.002885968919\\
1.332	0.003030367164\\
1.35	0.002958658416\\
1.368	0.002883107271\\
1.386	0.002853091471\\
1.404	0.002790971951\\
1.422	0.002796850631\\
1.44	0.002839230144\\
1.458	0.0027294204\\
1.476	0.002704031559\\
1.494	0.002692155599\\
1.512	0.002684946496\\
1.53	0.002696691584\\
1.548	0.002615742151\\
1.566	0.002712373616\\
1.584	0.002641482199\\
1.602	0.002646268764\\
1.62	0.002674923775\\
1.638	0.0026141919\\
1.656	0.002682814831\\
1.674	0.002663739996\\
1.692	0.002664674775\\
1.71	0.002608714951\\
1.728	0.002674213975\\
1.746	0.002558854559\\
1.764	0.002541928704\\
1.782	0.002681198336\\
1.8	0.002592664711\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat J^\epsilon_N}$}

\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
0.018	3.99378399379956e-06\\
0.036	7.99646205522343e-06\\
0.054	1.7974772143561e-05\\
0.072	3.28855592337408e-05\\
0.09	4.28747579871369e-05\\
0.108	6.25413350894912e-05\\
0.126	9.6365827913213e-05\\
0.144	0.000130362841454242\\
0.162	0.000132016829659814\\
0.18	0.000178608150517331\\
0.198	0.000205101752388071\\
0.216	0.000248641785271221\\
0.234	0.000260663066898241\\
0.252	0.000332745676211476\\
0.27	0.000342626615925411\\
0.288	0.000416943131989003\\
0.306	0.000472426234640101\\
0.324	0.000498375632191956\\
0.342	0.000559275679389707\\
0.36	0.000629720032951514\\
0.378	0.000753151822381056\\
0.396	0.000752591907649127\\
0.414	0.000799815159329073\\
0.432	0.000968475267696207\\
0.45	0.00100341726865767\\
0.468	0.0010869663002857\\
0.486	0.0012643746073819\\
0.504	0.00126562981855423\\
0.522	0.00147370207400084\\
0.54	0.0015045811979615\\
0.558	0.00160804484948295\\
0.576	0.00168257587298178\\
0.594	0.00185941500649287\\
0.612	0.00193639899662683\\
0.63	0.00209993079693961\\
0.648	0.00224688967488385\\
0.666	0.00231752864462578\\
0.684	0.00238308181708832\\
0.702	0.00253298788285494\\
0.72	0.00263972424552626\\
0.738	0.00266817669177552\\
0.756	0.00273122529382476\\
0.774	0.00287655257500998\\
0.792	0.00279703013777908\\
0.81	0.00285325696690891\\
0.828	0.00286531798973609\\
0.846	0.00282253988093443\\
0.864	0.00281369578584848\\
0.882	0.00281567080403649\\
0.9	0.00284309227535428\\
0.918	0.00275818488212435\\
0.936	0.0027380983128549\\
0.954	0.00262670620799091\\
0.972	0.00262639408805167\\
0.99	0.00249943702079264\\
1.008	0.00236945401743368\\
1.026	0.00223144579850401\\
1.044	0.00220531852292512\\
1.062	0.00204417937551569\\
1.08	0.00194559733512471\\
1.098	0.0018770490688646\\
1.116	0.00176957299084972\\
1.134	0.00167746840158841\\
1.152	0.00158449694920204\\
1.17	0.00150641099578212\\
1.188	0.00139066143826934\\
1.206	0.00126575383680397\\
1.224	0.0012533722103206\\
1.242	0.00107500292369361\\
1.26	0.00100730642268983\\
1.278	0.000923388291344021\\
1.296	0.000834943831668828\\
1.314	0.000760303925803847\\
1.332	0.000736655454477609\\
1.35	0.0007271529465667\\
1.368	0.000592734667979435\\
1.386	0.000576599423409739\\
1.404	0.000531475305963142\\
1.422	0.000488897561912528\\
1.44	0.000413046200737303\\
1.458	0.000381844637015395\\
1.476	0.000305172143144921\\
1.494	0.000306503506702863\\
1.512	0.000296562341704817\\
1.53	0.000249901980534826\\
1.548	0.000212014935870634\\
1.566	0.000218153320153328\\
1.584	0.000182521186562227\\
1.602	0.000162531224044222\\
1.62	0.000141544883955126\\
1.638	0.000127780515111261\\
1.656	0.000120836398093098\\
1.674	0.000109734120008445\\
1.692	9.09290497583134e-05\\
1.71	6.39581811121886e-05\\
1.728	5.48899055321758e-05\\
1.746	5.0972849867477e-05\\
1.764	5.39410433023969e-05\\
1.782	4.79742993535411e-05\\
1.8	4.99667603301758e-05\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}$}

\end{axis}

\node[] at (2.85,0.65) {(b')};

\end{tikzpicture}%

==> fig3e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.2,
%ymin=0,
%ymax=1,
xtick distance = 0.3,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.6cm, font={\tiny\arraycolsep=2pt}}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.036	0.000249827570976619\\
0.048	0.000291004639209297\\
0.06	0.000399186619143461\\
0.072	0.000318678233539572\\
0.084	0.000557069356360386\\
0.096	0.000652050385608234\\
0.108	0.000705345268020748\\
0.12	0.000694998811431127\\
0.132	0.000776727094054885\\
0.144	0.000738952075261003\\
0.156	0.000948827852829445\\
0.168	0.000943656773339752\\
0.18	0.00115427217341685\\
0.192	0.000980001187839578\\
0.204	0.00121576368168053\\
0.216	0.00120369772907565\\
0.228	0.00122450599550956\\
0.24	0.00127408719485933\\
0.252	0.00129683276864337\\
0.264	0.00142903405604718\\
0.276	0.00141266034522094\\
0.288	0.00152654088032888\\
0.3	0.00155616866904573\\
0.312	0.00157341140989023\\
0.324	0.0015476636650624\\
0.336	0.00171253926697172\\
0.348	0.00168148512261404\\
0.36	0.00168742403033489\\
0.372	0.00170474297312504\\
0.384	0.00180882068314731\\
0.396	0.00170964920430425\\
0.408	0.00174449325421491\\
0.42	0.00186105892094002\\
0.432	0.00171653548120028\\
0.444	0.00170754416994374\\
0.456	0.00175747912668455\\
0.468	0.00172317692736058\\
0.48	0.00174956172122176\\
0.492	0.00161111006290422\\
0.504	0.00160484247416721\\
0.516	0.00157803664813656\\
0.528	0.00161471927858409\\
0.54	0.00153969506637551\\
0.552	0.00148894547505936\\
0.564	0.00150867188353085\\
0.576	0.00146531085953108\\
0.588	0.00139566112463257\\
0.6	0.00134879056142633\\
0.612	0.00127483315753388\\
0.624	0.00119151118249637\\
0.636	0.00120511334031885\\
0.648	0.00113998908429762\\
0.66	0.00106290163714884\\
0.672	0.00103154799157958\\
0.684	0.000931531636162779\\
0.696	0.000892084227943384\\
0.708	0.00083663740871266\\
0.72	0.000771419186117927\\
0.732	0.000733564780686322\\
0.744	0.000674266427625656\\
0.756	0.000649469007466782\\
0.768	0.000633894925534369\\
0.78	0.000577595859362569\\
0.792	0.000533304536982642\\
0.804	0.000464808037692707\\
0.816	0.000444892560292835\\
0.828	0.000416148817048864\\
0.84	0.0003500038037416\\
0.852	0.00036000548478382\\
0.864	0.000325836185953927\\
0.876	0.000322791872631023\\
0.888	0.000285794106074149\\
0.9	0.000256951057165533\\
0.912	0.00020657700824221\\
0.924	0.000223728510378354\\
0.936	0.000184454220213163\\
0.948	0.000172040934192312\\
0.96	0.000163972387254503\\
0.972	0.00014355965535437\\
0.984	0.000106968595913494\\
0.996	0.000126754020933731\\
1.008	9.1419088638527e-05\\
1.02	8.23149669994781e-05\\
1.032	9.14177490130147e-05\\
1.044	6.68892494340796e-05\\
1.056	6.39541209623239e-05\\
1.068	6.2859832687581e-05\\
1.08	5.09891179094101e-05\\
1.092	5.58057905351976e-05\\
1.104	4.39326390661744e-05\\
1.116	3.89226331643045e-05\\
1.128	3.68801729172093e-05\\
1.14	2.51871286855788e-05\\
1.152	1.90101473269323e-05\\
1.164	2.05103443815346e-05\\
1.176	2.1978242382867e-05\\
1.188	1.92449343941044e-05\\
1.2	2.23110904738101e-05\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}/\epsilon$}

\addplot [color=black,dashed, line width=0.5pt]
  table[row sep=crcr]{%
0.036	0.00693965474935052\\
0.048	0.00606259665019369\\
0.06	0.00665311031905767\\
0.072	0.00442608657693849\\
0.084	0.00663177805190936\\
0.096	0.00679219151675244\\
0.108	0.00653097470389582\\
0.12	0.00579165676192606\\
0.132	0.00588429616708246\\
0.144	0.00513161163375697\\
0.156	0.00608222982582977\\
0.168	0.00561700460321281\\
0.18	0.00641262318564916\\
0.192	0.00510417285333114\\
0.204	0.00595962589059082\\
0.216	0.00557267467164651\\
0.228	0.00537064033118226\\
0.24	0.0053086966452472\\
0.252	0.00514616178033083\\
0.264	0.00541300778805749\\
0.276	0.00511833458413384\\
0.288	0.00530048916780862\\
0.3	0.00518722889681911\\
0.312	0.00504298528810972\\
0.324	0.0047767397069827\\
0.336	0.00509684305646345\\
0.348	0.00483185380061505\\
0.36	0.00468728897315246\\
0.372	0.00458264240087378\\
0.384	0.00471047052902945\\
0.396	0.00431729597046529\\
0.408	0.00427571876033067\\
0.42	0.00443109266890482\\
0.432	0.00397346176203769\\
0.444	0.003845820202576\\
0.456	0.00385412089185209\\
0.468	0.0036820019815397\\
0.48	0.00364492025254534\\
0.492	0.00327461394899232\\
0.504	0.00318421125826828\\
0.516	0.0030582105584042\\
0.528	0.00305818045186381\\
0.54	0.00285128715995465\\
0.552	0.00269736499104957\\
0.564	0.00267495014810434\\
0.576	0.00254394246446368\\
0.588	0.00237357334121185\\
0.6	0.00224798426904389\\
0.612	0.00208306071492464\\
0.624	0.00190947304887239\\
0.636	0.00189483229609882\\
0.648	0.00175924241403954\\
0.66	0.00161045702598309\\
0.672	0.00153504165413628\\
0.684	0.00136188835696313\\
0.696	0.00128173021256233\\
0.708	0.00118169125524387\\
0.72	0.0010714155362749\\
0.732	0.00100213767853323\\
0.744	0.00090627208014201\\
0.756	0.000859085988712674\\
0.768	0.000825384017622876\\
0.78	0.000740507512003293\\
0.792	0.000673364314372022\\
0.804	0.000578119449866551\\
0.816	0.000545211470947101\\
0.828	0.000502595189672541\\
0.84	0.000416671194930477\\
0.852	0.000422541648807301\\
0.864	0.000377125215224453\\
0.876	0.000368483872866465\\
0.888	0.00032184020954296\\
0.9	0.00028550117462837\\
0.912	0.000226509877458564\\
0.924	0.000242130422487396\\
0.936	0.000197066474586713\\
0.948	0.000181477778683874\\
0.96	0.000170804570056774\\
0.972	0.000147695118677336\\
0.984	0.000108707922676315\\
0.996	0.000127263073226638\\
1.008	9.0693540315999e-05\\
1.02	8.0700948038704e-05\\
1.032	8.85830901288902e-05\\
1.044	6.40701622931797e-05\\
1.056	6.05626145476552e-05\\
1.068	5.88575212430534e-05\\
1.08	4.72121462124167e-05\\
1.092	5.1104203786811e-05\\
1.104	3.9794057125158e-05\\
1.116	3.48769114375488e-05\\
1.128	3.26951887563912e-05\\
1.14	2.20939725312095e-05\\
1.152	1.65018639990732e-05\\
1.164	1.76205707745142e-05\\
1.176	1.86889816180842e-05\\
1.188	1.61994397256771e-05\\
1.2	1.85925753948418e-05\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}/\epsilon^2$}

\end{axis}

\node[] at (2.85,0.65) {(c)};

\end{tikzpicture}%

==> fig3f.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.8,
%ymin=0,
%ymax=1,
xtick distance = 0.45,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.6cm, font={\tiny\arraycolsep=2pt}}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.036	0.000222123945978429\\
0.054	0.000332866150806684\\
0.072	0.0004567438782464\\
0.09	0.000476386199857076\\
0.108	0.000579086436013808\\
0.126	0.000764808158041373\\
0.144	0.000905297510098901\\
0.162	0.00081491870160379\\
0.18	0.000992267502874062\\
0.198	0.00103586743630339\\
0.216	0.00115111937625565\\
0.234	0.00111394473033436\\
0.252	0.00132041935004554\\
0.27	0.00126898746639041\\
0.288	0.00144771920829515\\
0.306	0.00154387658379118\\
0.324	0.00153819639565418\\
0.342	0.00163530900406347\\
0.36	0.00174922231375421\\
0.378	0.00199246513857422\\
0.396	0.00190048461527557\\
0.414	0.00193192067470791\\
0.432	0.00224184089744492\\
0.45	0.00222981615257259\\
0.468	0.00232257756471302\\
0.486	0.00260159384234958\\
0.504	0.00251117027490918\\
0.522	0.00282318404981004\\
0.54	0.00278626147770647\\
0.558	0.00288180080552499\\
0.576	0.00292113866837115\\
0.594	0.00313032829375904\\
0.612	0.00316405064808305\\
0.63	0.00333322348720572\\
0.648	0.00346742233778372\\
0.666	0.00347977273967835\\
0.684	0.00348403774428116\\
0.702	0.00360824484737171\\
0.72	0.00366628367434203\\
0.738	0.00361541557151155\\
0.756	0.00361273187013857\\
0.774	0.00371647619510334\\
0.792	0.00353160370931702\\
0.81	0.00352253946531964\\
0.828	0.00346052897311122\\
0.846	0.00333633555666008\\
0.864	0.00325659234473204\\
0.882	0.00319237052611847\\
0.9	0.00315899141706031\\
0.918	0.00300455869512457\\
0.936	0.00292531871031506\\
0.954	0.00275336080502191\\
0.972	0.00270205153091736\\
0.99	0.00252468385938651\\
1.008	0.00235064882681913\\
1.026	0.00217489843908773\\
1.044	0.00211237406410452\\
1.062	0.00192483933664378\\
1.08	0.00180147901400436\\
1.098	0.00170951645616084\\
1.116	0.00158563888068971\\
1.134	0.00147924903138308\\
1.152	0.00137543137951566\\
1.17	0.00128753076562574\\
1.188	0.00117059043625365\\
1.206	0.0010495471283615\\
1.224	0.0010239969038567\\
1.242	0.000865541806516597\\
1.26	0.000799449541817322\\
1.278	0.000722526049564961\\
1.296	0.000644246783695083\\
1.314	0.00057861790396031\\
1.332	0.000553044635493701\\
1.35	0.00053863181227163\\
1.368	0.000433285576008359\\
1.386	0.000416016900007027\\
1.404	0.000378543665215913\\
1.422	0.000343809818503887\\
1.44	0.000286837639400905\\
1.458	0.000261896184509873\\
1.476	0.000206756194542629\\
1.494	0.000205156296320524\\
1.512	0.000196139114884138\\
1.53	0.00016333462780054\\
1.548	0.000136960552888006\\
1.566	0.000139306079280541\\
1.584	0.000115228021819588\\
1.602	0.000101455196032598\\
1.62	8.7373385157485e-05\\
1.638	7.80100824855073e-05\\
1.656	7.29688394281993e-05\\
1.674	6.55520430157978e-05\\
1.692	5.37405731432112e-05\\
1.71	3.74024450948472e-05\\
1.728	3.17649916274165e-05\\
1.746	2.91940720890475e-05\\
1.764	3.05788227337851e-05\\
1.782	2.69216045755001e-05\\
1.8	2.77593112945421e-05\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}/\epsilon$}

\addplot [color=black, dashed, line width=0.5pt]
  table[row sep=crcr]{%
0.036	0.0061701096105119\\
0.054	0.00616418797790156\\
0.072	0.00634366497564444\\
0.09	0.00529317999841196\\
0.108	0.00536191144457229\\
0.126	0.00606990601620138\\
0.144	0.0062867882645757\\
0.162	0.00503036235557895\\
0.18	0.00551259723818923\\
0.198	0.00523165371870398\\
0.216	0.00532925637155394\\
0.234	0.00476044756553146\\
0.252	0.00523975932557753\\
0.27	0.00469995357922375\\
0.288	0.00502680280658038\\
0.306	0.00504534831304307\\
0.324	0.00474751973967341\\
0.342	0.00478160527503939\\
0.36	0.00485895087153946\\
0.378	0.0052710717951699\\
0.396	0.00479920357392821\\
0.414	0.00466647505968093\\
0.432	0.00518944652186325\\
0.45	0.00495514700571687\\
0.468	0.00496277257417313\\
0.486	0.00535307374969049\\
0.504	0.00498248070418487\\
0.522	0.00540839856285449\\
0.54	0.00515974347723421\\
0.558	0.00516451757262543\\
0.576	0.00507142129925547\\
0.594	0.00526991295245629\\
0.612	0.00517001739882851\\
0.63	0.00529083093207258\\
0.648	0.00535096039781438\\
0.666	0.00522488399351104\\
0.684	0.00509362243315959\\
0.702	0.00513994992503093\\
0.72	0.00509206065880838\\
0.738	0.00489893708876903\\
0.756	0.00477874585997166\\
0.774	0.00480164883088286\\
0.792	0.004459095592572\\
0.81	0.00434881415471561\\
0.828	0.00417938281776717\\
0.846	0.00394365905042563\\
0.864	0.00376920410269912\\
0.882	0.00361946771668761\\
0.9	0.00350999046340034\\
0.918	0.00327293975503766\\
0.936	0.00312534050247335\\
0.954	0.00288612243712989\\
0.972	0.00277988840629358\\
0.99	0.00255018571655203\\
1.008	0.00233199288374914\\
1.026	0.00211978405369174\\
1.044	0.00202334680469781\\
1.062	0.00181246641868529\\
1.08	0.00166803612407811\\
1.098	0.00155693666317017\\
1.116	0.00142082336979365\\
1.134	0.00130445240862705\\
1.152	0.00119395085027401\\
1.17	0.00110045364583397\\
1.188	0.000985345485061995\\
1.206	0.000870271250714347\\
1.224	0.000836598777660702\\
1.242	0.000696893564023025\\
1.26	0.000634483763347081\\
1.278	0.000565356846294962\\
1.296	0.000497103999764725\\
1.314	0.000440348480943919\\
1.332	0.000415198675295571\\
1.35	0.000398986527608615\\
1.368	0.000316729222228333\\
1.386	0.000300156493511563\\
1.404	0.000269617995168029\\
1.422	0.000241779056613142\\
1.44	0.000199192805139517\\
1.458	0.000179627012695386\\
1.476	0.000140078722589857\\
1.494	0.000137320144792854\\
1.512	0.000129721636828134\\
1.53	0.000106754658693163\\
1.548	8.84758093591772e-05\\
1.566	8.89566278930661e-05\\
1.584	7.27449632699418e-05\\
1.602	6.33303346021211e-05\\
1.62	5.39341883688179e-05\\
1.638	4.76252029826052e-05\\
1.656	4.40633088334537e-05\\
1.674	3.91589265327346e-05\\
1.692	3.17615680515433e-05\\
1.71	2.18727749092673e-05\\
1.728	1.83825183029031e-05\\
1.746	1.67205452972781e-05\\
1.764	1.73349335225539e-05\\
1.782	1.51075222084737e-05\\
1.8	1.5421839608079e-05\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}/\epsilon^2$}

\end{axis}

\node[] at (2.85,0.65) {(c')};

\end{tikzpicture}%

==> fig4a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.2,
%ymin=0,
%ymax=1,
xtick distance = 0.3,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.5cm, font={\tiny\arraycolsep=2pt}},
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.012	0.00255\\
0.024	0.00236\\
0.036	0.00222\\
0.048	0.00269\\
0.06	0.00225\\
0.072	0.00246\\
0.084	0.0025\\
0.096	0.00237\\
0.108	0.00233\\
0.12	0.00251\\
0.132	0.0025\\
0.144	0.00236\\
0.156	0.00245\\
0.168	0.00231\\
0.18	0.00241\\
0.192	0.00221\\
0.204	0.00269\\
0.216	0.00256\\
0.228	0.00244\\
0.24	0.00242\\
0.252	0.00231\\
0.264	0.00238\\
0.276	0.00211\\
0.288	0.00223\\
0.3	0.00231\\
0.312	0.00237\\
0.324	0.0021\\
0.336	0.0025\\
0.348	0.00251\\
0.36	0.00196\\
0.372	0.00239\\
0.384	0.00213\\
0.396	0.00198\\
0.408	0.00222\\
0.42	0.00191\\
0.432	0.00185\\
0.444	0.0018\\
0.456	0.00183\\
0.468	0.00156\\
0.48	0.00159\\
0.492	0.00184\\
0.504	0.00147\\
0.516	0.00141\\
0.528	0.00169\\
0.54	0.00153\\
0.552	0.00148\\
0.564	0.00149\\
0.576	0.00126\\
0.588	0.00126\\
0.6	0.00127\\
0.612	0.00092\\
0.624	0.00112\\
0.636	0.00121\\
0.648	0.00093\\
0.66	0.00074\\
0.672	0.00115\\
0.684	0.00085\\
0.696	0.00072\\
0.708	0.00062\\
0.72	0.00081\\
0.732	0.00082\\
0.744	0.00067\\
0.756	0.00052\\
0.768	0.00044\\
0.78	0.00047\\
0.792	0.00036\\
0.804	0.00047\\
0.816	0.00037\\
0.828	0.00033\\
0.84	0.00037\\
0.852	0.00027\\
0.864	0.00036\\
0.876	0.00022\\
0.888	0.00014\\
0.9	0.00018\\
0.912	0.00019\\
0.924	0.00013\\
0.936	0.00023\\
0.948	0.00011\\
0.96	0.00014\\
0.972	0.00014\\
0.984	0.00014\\
0.996	0.00011\\
1.008	0.0001\\
1.02	7e-05\\
1.032	6e-05\\
1.044	8e-05\\
1.056	0.0001\\
1.068	7e-05\\
1.08	6e-05\\
1.092	4e-05\\
1.104	6e-05\\
1.116	2e-05\\
1.128	3e-05\\
1.14	0\\
1.152	3e-05\\
1.164	2e-05\\
1.176	1e-05\\
1.188	2e-05\\
1.2	0\\
};
\addlegendentry{$\hat I^\epsilon_N$}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0.012	0.0025657701987118\\
0.024	0.0025657701987118\\
0.036	0.0025557701987118\\
0.048	0.0025657701987118\\
0.06	0.0025457701987118\\
0.072	0.0025757701987118\\
0.084	0.0025757701987118\\
0.096	0.0025857701987118\\
0.108	0.0025457701987118\\
0.12	0.0025257701987118\\
0.132	0.0025557701987118\\
0.144	0.0025457701987118\\
0.156	0.0025657701987118\\
0.168	0.0025157701987118\\
0.18	0.0025357701987118\\
0.192	0.0026057701987118\\
0.204	0.0024957701987118\\
0.216	0.0024457701987118\\
0.228	0.0024057701987118\\
0.24	0.0024957701987118\\
0.252	0.0024157701987118\\
0.264	0.0025357701987118\\
0.276	0.0024457701987118\\
0.288	0.0024957701987118\\
0.3	0.0023257701987118\\
0.312	0.0022757701987118\\
0.324	0.0022857701987118\\
0.336	0.0022657701987118\\
0.348	0.0023457701987118\\
0.36	0.0022057701987118\\
0.372	0.0023857701987118\\
0.384	0.0021057701987118\\
0.396	0.0021757701987118\\
0.408	0.0021857701987118\\
0.42	0.0021757701987118\\
0.432	0.0019557701987118\\
0.444	0.0019757701987118\\
0.456	0.0017457701987118\\
0.468	0.0019257701987118\\
0.48	0.0017457701987118\\
0.492	0.0017057701987118\\
0.504	0.0017957701987118\\
0.516	0.0014357701987118\\
0.528	0.0017257701987118\\
0.54	0.0015357701987118\\
0.552	0.0014057701987118\\
0.564	0.0014457701987118\\
0.576	0.0011757701987118\\
0.588	0.0014157701987118\\
0.6	0.0013857701987118\\
0.612	0.0008857701987118\\
0.624	0.0009257701987118\\
0.636	0.0012157701987118\\
0.648	0.0007957701987118\\
0.66	0.0006357701987118\\
0.672	0.0011157701987118\\
0.684	0.0009957701987118\\
0.696	0.0007557701987118\\
0.708	0.0007257701987118\\
0.72	0.0011457701987118\\
0.732	0.0007957701987118\\
0.744	0.0008257701987118\\
0.756	0.0006057701987118\\
0.768	0.0005757701987118\\
0.78	0.0004757701987118\\
0.792	0.0006757701987118\\
0.804	0.0006257701987118\\
0.816	0.0006157701987118\\
0.828	0.0003457701987118\\
0.84	0.0002557701987118\\
0.852	0.0004257701987118\\
0.864	0.0002757701987118\\
0.876	0.0003657701987118\\
0.888	0.0002457701987118\\
0.9	0.0003357701987118\\
0.912	0.0002257701987118\\
0.924	0.0001957701987118\\
0.936	0.0002857701987118\\
0.948	0.0003157701987118\\
0.96	0.0001857701987118\\
0.972	0.0001957701987118\\
0.984	0.0001757701987118\\
0.996	0.0004157701987118\\
1.008	9.57701987117998e-05\\
1.02	0.0003257701987118\\
1.032	0.0002457701987118\\
1.044	0.0002757701987118\\
1.056	4.57701987117997e-05\\
1.068	-5.42298012882001e-05\\
1.08	0.0001757701987118\\
1.092	6.57701987117998e-05\\
1.104	0.0004257701987118\\
1.116	6.57701987117998e-05\\
1.128	0.0003557701987118\\
1.14	-3.42298012882001e-05\\
1.152	-0.0002442298012882\\
1.164	-5.42298012882001e-05\\
1.176	-0.0001942298012882\\
1.188	-4.22980128819998e-06\\
1.2	0.0001257701987118\\
};
\addlegendentry{$\hat J^\epsilon_N$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.012	0.00256577019716981\\
0.024	0.00256576649826841\\
0.036	0.00255424756650389\\
0.048	0.00256577091336019\\
0.06	0.00254315297080614\\
0.072	0.00257576840329934\\
0.084	0.00257546420710822\\
0.096	0.00258392095740143\\
0.108	0.00254116866166617\\
0.12	0.00252546081951233\\
0.132	0.00255443418340175\\
0.144	0.0025402944381194\\
0.156	0.0025638748063545\\
0.168	0.00250528935723871\\
0.18	0.00252957265503136\\
0.192	0.00259658740775115\\
0.204	0.00250493292648724\\
0.216	0.00245430448968469\\
0.228	0.00240880063602366\\
0.24	0.00248936914634013\\
0.252	0.00240716525104491\\
0.264	0.00252281522499432\\
0.276	0.00240957793368765\\
0.288	0.00246798504569612\\
0.3	0.00232366592316244\\
0.312	0.00229030594548367\\
0.324	0.00225139413373172\\
0.336	0.00230345336901806\\
0.348	0.0023728802797369\\
0.36	0.00215170117521637\\
0.372	0.00238636346341092\\
0.384	0.00211232462792416\\
0.396	0.00212616454439526\\
0.408	0.00219380894191708\\
0.42	0.00210753500819984\\
0.432	0.00192005985942605\\
0.444	0.0019161592783363\\
0.456	0.00177788906376163\\
0.468	0.00178769155166489\\
0.48	0.00168369785281687\\
0.492	0.00175899377842171\\
0.504	0.00165608352795034\\
0.516	0.00142237289993033\\
0.528	0.00171162603153558\\
0.54	0.00153304183688576\\
0.552	0.00144402475385646\\
0.564	0.00147052686549734\\
0.576	0.00122568767662589\\
0.588	0.00133301644309759\\
0.6	0.00132006368487313\\
0.612	0.00090986786512794\\
0.624	0.00104894555073637\\
0.636	0.00121223017130217\\
0.648	0.000891242950164256\\
0.66	0.000715026630362963\\
0.672	0.00113710383803797\\
0.684	0.000889727395539173\\
0.696	0.000728620486189843\\
0.708	0.000642778241703191\\
0.72	0.000900266514382459\\
0.732	0.000813735704457768\\
0.744	0.000704882215005412\\
0.756	0.0005352103694135\\
0.768	0.000461223226264797\\
0.78	0.000470855993209371\\
0.792	0.000397862258755276\\
0.804	0.00049325116662177\\
0.816	0.00039857718629898\\
0.828	0.000331544832920628\\
0.84	0.000355939040254579\\
0.852	0.000285507544028403\\
0.864	0.000349832259621907\\
0.876	0.000231440283257148\\
0.888	0.000144726359252908\\
0.9	0.000189690458387223\\
0.912	0.000191835841813797\\
0.924	0.00013289256502508\\
0.936	0.000233328403423537\\
0.948	0.000118716856885594\\
0.96	0.00014199652726046\\
0.972	0.000142442431943915\\
0.984	0.000141554149415162\\
0.996	0.000122170055461752\\
1.008	9.98354162934366e-05\\
1.02	7.4421104823901e-05\\
1.032	6.39008164354812e-05\\
1.044	8.66081696332343e-05\\
1.056	9.81376900490022e-05\\
1.068	6.67672728383693e-05\\
1.08	6.28351729919584e-05\\
1.092	4.02023981809993e-05\\
1.104	6.49764748370567e-05\\
1.116	2.03632552425897e-05\\
1.128	3.43627865695689e-05\\
1.14	0\\
1.152	2.80716055330927e-05\\
1.164	1.97195713599834e-05\\
1.176	9.26271943118083e-06\\
1.188	1.99066915920746e-05\\
1.2	0\\
};
\addlegendentry{$\hat K^\epsilon_N$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0025657701987118\\
0.133333333333333	0.0025657701987118\\
0.266666666666667	0.0025657701987118\\
0.4	0.0025657701987118\\
0.533333333333333	0.0025657701987118\\
0.666666666666667	0.0025657701987118\\
0.8	0.0025657701987118\\
0.933333333333333	0.0025657701987118\\
1.06666666666667	0.0025657701987118\\
1.2	0.0025657701987118\\
};
\addlegendentry{$P^0_2$}


\end{axis}

\node[] at (2.85,0.65) {(a)};

\end{tikzpicture}%

==> fig4b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.8,
%ymin=0,
%ymax=1,
xtick distance = 0.45,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.5cm, font={\tiny\arraycolsep=2pt}},
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.018	0.00246\\
0.036	0.00295\\
0.054	0.00261\\
0.072	0.00231\\
0.09	0.00247\\
0.108	0.00233\\
0.126	0.00223\\
0.144	0.0026\\
0.162	0.0024\\
0.18	0.00254\\
0.198	0.00244\\
0.216	0.0025\\
0.234	0.00257\\
0.252	0.00278\\
0.27	0.00245\\
0.288	0.0027\\
0.306	0.00267\\
0.324	0.00257\\
0.342	0.00235\\
0.36	0.00253\\
0.378	0.00254\\
0.396	0.00275\\
0.414	0.00274\\
0.432	0.00289\\
0.45	0.00303\\
0.468	0.00297\\
0.486	0.00267\\
0.504	0.00302\\
0.522	0.00305\\
0.54	0.00301\\
0.558	0.00335\\
0.576	0.00343\\
0.594	0.00321\\
0.612	0.00323\\
0.63	0.00333\\
0.648	0.0033\\
0.666	0.00366\\
0.684	0.00366\\
0.702	0.00364\\
0.72	0.00368\\
0.738	0.00354\\
0.756	0.00346\\
0.774	0.00381\\
0.792	0.00348\\
0.81	0.00338\\
0.828	0.00369\\
0.846	0.00341\\
0.864	0.00358\\
0.882	0.00352\\
0.9	0.0034\\
0.918	0.0031\\
0.936	0.00289\\
0.954	0.00296\\
0.972	0.00289\\
0.99	0.00267\\
1.008	0.00256\\
1.026	0.00247\\
1.044	0.00238\\
1.062	0.00238\\
1.08	0.00215\\
1.098	0.00214\\
1.116	0.00202\\
1.134	0.00186\\
1.152	0.00183\\
1.17	0.0015\\
1.188	0.00149\\
1.206	0.00143\\
1.224	0.00132\\
1.242	0.0012\\
1.26	0.00108\\
1.278	0.00103\\
1.296	0.00074\\
1.314	0.00089\\
1.332	0.00057\\
1.35	0.00057\\
1.368	0.00067\\
1.386	0.00065\\
1.404	0.00054\\
1.422	0.00039\\
1.44	0.00041\\
1.458	0.00038\\
1.476	0.00042\\
1.494	0.00032\\
1.512	0.00024\\
1.53	0.00017\\
1.548	0.00021\\
1.566	0.00016\\
1.584	0.00015\\
1.602	0.00015\\
1.62	0.00014\\
1.638	0.00012\\
1.656	0.00016\\
1.674	0.00015\\
1.692	8e-05\\
1.71	0.00011\\
1.728	4e-05\\
1.746	0.00011\\
1.764	4e-05\\
1.782	0\\
1.8	5e-05\\
};
\addlegendentry{$\hat I^\epsilon_N$}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0.018	0.0025657701987118\\
0.036	0.0025757701987118\\
0.054	0.0025357701987118\\
0.072	0.0025957701987118\\
0.09	0.0025557701987118\\
0.108	0.0025857701987118\\
0.126	0.0025257701987118\\
0.144	0.0025257701987118\\
0.162	0.0026057701987118\\
0.18	0.0025257701987118\\
0.198	0.0026057701987118\\
0.216	0.0026557701987118\\
0.234	0.0025557701987118\\
0.252	0.0026057701987118\\
0.27	0.0027257701987118\\
0.288	0.0025157701987118\\
0.306	0.0026557701987118\\
0.324	0.0025957701987118\\
0.342	0.0027057701987118\\
0.36	0.0026757701987118\\
0.378	0.0027857701987118\\
0.396	0.0027457701987118\\
0.414	0.0029457701987118\\
0.432	0.0028257701987118\\
0.45	0.0031757701987118\\
0.468	0.0028057701987118\\
0.486	0.0029057701987118\\
0.504	0.0030557701987118\\
0.522	0.0030657701987118\\
0.54	0.0028357701987118\\
0.558	0.0034957701987118\\
0.576	0.0034157701987118\\
0.594	0.0033957701987118\\
0.612	0.0032857701987118\\
0.63	0.0035957701987118\\
0.648	0.0032357701987118\\
0.666	0.0035357701987118\\
0.684	0.0037057701987118\\
0.702	0.0035857701987118\\
0.72	0.0039557701987118\\
0.738	0.0036457701987118\\
0.756	0.0034557701987118\\
0.774	0.0038257701987118\\
0.792	0.0036757701987118\\
0.81	0.0036557701987118\\
0.828	0.0037657701987118\\
0.846	0.0034957701987118\\
0.864	0.0033857701987118\\
0.882	0.0033957701987118\\
0.9	0.0035057701987118\\
0.918	0.0030257701987118\\
0.936	0.0029657701987118\\
0.954	0.0030457701987118\\
0.972	0.0031857701987118\\
0.99	0.0028257701987118\\
1.008	0.0024957701987118\\
1.026	0.0025957701987118\\
1.044	0.0025657701987118\\
1.062	0.0020957701987118\\
1.08	0.0020457701987118\\
1.098	0.0021257701987118\\
1.116	0.0019457701987118\\
1.134	0.0017057701987118\\
1.152	0.0018157701987118\\
1.17	0.0015357701987118\\
1.188	0.0015657701987118\\
1.206	0.0014657701987118\\
1.224	0.0015857701987118\\
1.242	0.0011557701987118\\
1.26	0.0013757701987118\\
1.278	0.0009257701987118\\
1.296	0.0007357701987118\\
1.314	0.0007957701987118\\
1.332	0.0007657701987118\\
1.35	0.0005757701987118\\
1.368	0.0009257701987118\\
1.386	0.0007157701987118\\
1.404	0.0004857701987118\\
1.422	0.0005457701987118\\
1.44	0.0002457701987118\\
1.458	0.0004857701987118\\
1.476	0.0005157701987118\\
1.494	0.0002057701987118\\
1.512	0.0004457701987118\\
1.53	0.0002457701987118\\
1.548	0.0002057701987118\\
1.566	0.0004757701987118\\
1.584	-7.42298012882002e-05\\
1.602	0.0002557701987118\\
1.62	0.0002057701987118\\
1.638	5.57701987117997e-05\\
1.656	0.0002757701987118\\
1.674	0.0002857701987118\\
1.692	-3.42298012882001e-05\\
1.71	-6.42298012882001e-05\\
1.728	0.0002357701987118\\
1.746	0.0003457701987118\\
1.764	0.0002057701987118\\
1.782	6.57701987117998e-05\\
1.8	0.0001957701987118\\
};
\addlegendentry{$\hat J^\epsilon_N$}

\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
0.018	0.00256576971651696\\
0.036	0.0025757918301453\\
0.054	0.00253689578991656\\
0.072	0.00259449515043805\\
0.09	0.00255403727159403\\
0.108	0.00258020899961903\\
0.126	0.00251532370098432\\
0.144	0.00252774079714315\\
0.162	0.00260226243024068\\
0.18	0.00252632259847016\\
0.198	0.00260022274619307\\
0.216	0.00265121924348094\\
0.234	0.002556433620329\\
0.252	0.00261215527440808\\
0.27	0.0027148541520427\\
0.288	0.00253054208547033\\
0.306	0.0026567115316413\\
0.324	0.00259342995332602\\
0.342	0.00267827388457014\\
0.36	0.00265944991504932\\
0.378	0.00276022663110591\\
0.396	0.00274623298384163\\
0.414	0.00292471321464616\\
0.432	0.00283411239852186\\
0.45	0.00316239591436591\\
0.468	0.00282873352522829\\
0.486	0.00285700125915053\\
0.504	0.00304965767168299\\
0.522	0.00306284819717917\\
0.54	0.00287662667711049\\
0.558	0.00347389578552407\\
0.576	0.00341871306375416\\
0.594	0.00336040504206163\\
0.612	0.00327036006487476\\
0.63	0.00352368230380617\\
0.648	0.00325393333747497\\
0.666	0.00357432603662945\\
0.684	0.0036931538836962\\
0.702	0.00360512577347784\\
0.72	0.00387571743709104\\
0.738	0.00360600150126906\\
0.756	0.00345739104917438\\
0.774	0.00381992208645489\\
0.792	0.00359192287172263\\
0.81	0.00352510801289562\\
0.828	0.00372968216132447\\
0.846	0.00345235168194451\\
0.864	0.00348966593523882\\
0.882	0.00345931404325629\\
0.9	0.00345308579046409\\
0.918	0.00307091133609183\\
0.936	0.00291937099490221\\
0.954	0.00299129577025412\\
0.972	0.0030053654228802\\
0.99	0.00272141543689145\\
1.008	0.00253935147403297\\
1.026	0.00250844176886803\\
1.044	0.00243275987001898\\
1.062	0.0022986685788438\\
1.08	0.00212439115266781\\
1.098	0.00213638093314141\\
1.116	0.00200154380805056\\
1.134	0.00182333106225816\\
1.152	0.00182737185523831\\
1.17	0.00150490720390819\\
1.188	0.00149842841335025\\
1.206	0.00143490971417179\\
1.224	0.00135670921046821\\
1.242	0.00119376668639827\\
1.26	0.00111102064761241\\
1.278	0.00101836512529263\\
1.296	0.000739656621787141\\
1.314	0.000881559504020439\\
1.332	0.000582307900582225\\
1.35	0.000570222679430359\\
1.368	0.000692023490481377\\
1.386	0.000654440716992002\\
1.404	0.000537539031424803\\
1.422	0.000396418146458786\\
1.44	0.000403432150877811\\
1.458	0.000381252763898584\\
1.476	0.000422680522639955\\
1.494	0.000316617660520047\\
1.512	0.000243446317116071\\
1.53	0.000170902257567636\\
1.548	0.00020996788899166\\
1.566	0.000164168941452158\\
1.584	0.000146810027758427\\
1.602	0.000151277150925469\\
1.62	0.000141045727861814\\
1.638	0.000119762864505017\\
1.656	0.000160928810118562\\
1.674	0.000150539666864437\\
1.692	7.91544151300119e-05\\
1.71	0.000107468756966736\\
1.728	4.08201342412908e-05\\
1.746	0.000114030918210042\\
1.764	3.99933533161141e-05\\
1.782	0\\
1.8	5.1200318106467e-05\\
};
\addlegendentry{$\hat K^\epsilon_N$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0025657701987118\\
0.2	0.0025657701987118\\
0.4	0.0025657701987118\\
0.6	0.0025657701987118\\
0.8	0.0025657701987118\\
1	0.0025657701987118\\
1.2	0.0025657701987118\\
1.4	0.0025657701987118\\
1.6	0.0025657701987118\\
1.8	0.0025657701987118\\
};
\addlegendentry{$P^0_2$}

\end{axis}

\node[] at (2.85,0.65) {(a')};

\end{tikzpicture}%

==> fig4c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.2,
%ymin=0,
%ymax=1,
xtick distance = 0.3,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.6cm, font={\tiny\arraycolsep=2pt}, at={(0.99,0.46)},anchor=east}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.012	0.002594234799\\
0.024	0.002432056156\\
0.036	0.002397225591\\
0.048	0.002395235199\\
0.06	0.002469869424\\
0.072	0.002476834711\\
0.084	0.002484794919\\
0.096	0.002498724975\\
0.108	0.002498724975\\
0.12	0.002567374524\\
0.132	0.002555436156\\
0.144	0.002485789936\\
0.156	0.002403196719\\
0.168	0.002464894159\\
0.18	0.002381302231\\
0.192	0.002510664711\\
0.204	0.002472854559\\
0.216	0.002457928704\\
0.228	0.002409167775\\
0.24	0.002397225591\\
0.252	0.002421109671\\
0.264	0.002418124224\\
0.276	0.002390259184\\
0.288	0.002279778775\\
0.3	0.002355425679\\
0.312	0.002299686975\\
0.324	0.002268828924\\
0.336	0.0023146176\\
0.348	0.002272810716\\
0.36	0.002226022639\\
0.372	0.002114509839\\
0.384	0.002181221404\\
0.396	0.002044801599\\
0.408	0.002120484375\\
0.42	0.002057748156\\
0.432	0.002041813884\\
0.444	0.0019262751\\
0.456	0.0018864279\\
0.468	0.001728003639\\
0.48	0.001763877711\\
0.492	0.001674187671\\
0.504	0.001595446396\\
0.516	0.001580494111\\
0.528	0.001525665216\\
0.54	0.001504728951\\
0.552	0.001410006256\\
0.564	0.001364134044\\
0.576	0.001277364159\\
0.588	0.001259409879\\
0.6	0.001231479711\\
0.612	0.001117747839\\
0.624	0.001104776764\\
0.636	0.0010688551\\
0.648	0.001026943216\\
0.66	0.000855267264\\
0.672	0.000892202551\\
0.684	0.000858262119\\
0.696	0.000807347136\\
0.708	0.000714488775\\
0.72	0.000708497319\\
0.732	0.000700508599\\
0.744	0.0006096279\\
0.756	0.000597642396\\
0.768	0.000536711631\\
0.78	0.000520728559\\
0.792	0.000446800191\\
0.804	0.000440805519\\
0.816	0.000395843184\\
0.828	0.000372860871\\
0.84	0.000323895024\\
0.852	0.000311902656\\
0.864	0.000303907584\\
0.876	0.000252935991\\
0.888	0.000237943356\\
0.9	0.000217952476\\
0.912	0.000222950271\\
0.924	0.0001799676\\
0.936	0.000185965404\\
0.948	0.000137980956\\
0.96	0.000147978096\\
0.972	0.000138980679\\
0.984	0.0001199856\\
0.996	0.000111987456\\
1.008	9.1991536e-05\\
1.02	9.6990591e-05\\
1.032	8.3992944e-05\\
1.044	6.99951e-05\\
1.056	5.7996636e-05\\
1.068	5.5996864e-05\\
1.08	4.99975e-05\\
1.092	3.8998479e-05\\
1.104	5.1997296e-05\\
1.116	4.2998151e-05\\
1.128	3.6998631e-05\\
1.14	2.7999216e-05\\
1.152	3.7998556e-05\\
1.164	3.0999039e-05\\
1.176	1.99996e-05\\
1.188	1.6999711e-05\\
1.2	2.0999559e-05\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat I^\epsilon_N}$}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0.012	2.999991e-06\\
0.024	0\\
0.036	1.0999999e-05\\
0.048	1.6999919e-05\\
0.06	1.8999999e-05\\
0.072	2.5999996e-05\\
0.084	4.4999991e-05\\
0.096	4.99999e-05\\
0.108	6.4999975e-05\\
0.12	8.4999831e-05\\
0.132	0.000119999984\\
0.144	0.000131999516\\
0.156	0.000142999271\\
0.168	0.000148998911\\
0.18	0.000204999159\\
0.192	0.000188999711\\
0.204	0.000223998704\\
0.216	0.0002919951\\
0.228	0.000295997696\\
0.24	0.000336987231\\
0.252	0.000336991351\\
0.264	0.00040399\\
0.276	0.000407982576\\
0.288	0.000444974079\\
0.3	0.000501972444\\
0.312	0.000558962751\\
0.324	0.000604955479\\
0.336	0.0006459324\\
0.348	0.0006439271\\
0.36	0.000709912384\\
0.372	0.000674891759\\
0.384	0.000810851775\\
0.396	0.0008458556\\
0.408	0.000917795696\\
0.42	0.000901792064\\
0.432	0.001001721216\\
0.444	0.001064616839\\
0.456	0.001086552439\\
0.468	0.001144477271\\
0.48	0.001210380631\\
0.492	0.001269280896\\
0.504	0.001282248311\\
0.516	0.001379031744\\
0.528	0.001347051324\\
0.54	0.001420033711\\
0.552	0.001450884864\\
0.564	0.001559684391\\
0.576	0.001541729871\\
0.588	0.001644392176\\
0.6	0.001687254959\\
0.612	0.001719125839\\
0.624	0.001774894599\\
0.636	0.001798882975\\
0.648	0.001836740991\\
0.66	0.001932187671\\
0.672	0.001985137136\\
0.684	0.001965130364\\
0.696	0.002000916464\\
0.708	0.00204676\\
0.72	0.002043863559\\
0.732	0.002050752796\\
0.744	0.002170134844\\
0.756	0.002108305916\\
0.768	0.0022039599\\
0.78	0.002245772864\\
0.792	0.002165983984\\
0.804	0.002268458839\\
0.816	0.002334190751\\
0.828	0.002332312775\\
0.84	0.0022235479\\
0.852	0.002241446044\\
0.864	0.002339968951\\
0.876	0.0023289375\\
0.888	0.002351869775\\
0.9	0.002361824375\\
0.912	0.0024444775\\
0.924	0.002361824375\\
0.936	0.002424439836\\
0.948	0.002412411504\\
0.96	0.002409482199\\
0.972	0.002448268764\\
0.984	0.002478124224\\
0.996	0.0024004304\\
1.008	0.002483012191\\
1.02	0.002469090239\\
1.032	0.0024003356\\
1.044	0.002422220784\\
1.056	0.002495889216\\
1.068	0.002476963151\\
1.08	0.002536624375\\
1.092	0.002499789936\\
1.104	0.002538684831\\
1.116	0.002430162944\\
1.128	0.002436114524\\
1.14	0.002465918844\\
1.152	0.002512724975\\
1.164	0.002472904039\\
1.176	0.002523669744\\
1.188	0.0025196496\\
1.2	0.002478874375\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat J^\epsilon_N}$}

\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
0.012	2.9999909769735e-06\\
0.024	1.09581906492948e-13\\
0.036	1.09895562189223e-05\\
0.048	1.69298597222659e-05\\
0.06	1.89671725064546e-05\\
0.072	2.59417624207232e-05\\
0.084	4.47686036175597e-05\\
0.096	4.96417461113453e-05\\
0.108	6.45110499303074e-05\\
0.12	8.40705985899226e-05\\
0.132	0.000118681056227837\\
0.144	0.00012963857437947\\
0.156	0.000140030700143561\\
0.168	0.000145689518934613\\
0.18	0.000199326260612987\\
0.192	0.000184805923806402\\
0.204	0.000217271459815262\\
0.216	0.000279059076271046\\
0.228	0.000283973217824575\\
0.24	0.000316866200196374\\
0.252	0.000318641824430768\\
0.264	0.000378816774147483\\
0.276	0.000379143882418941\\
0.288	0.000407445444840131\\
0.3	0.00045782607727198\\
0.312	0.000502370750599856\\
0.324	0.000537973569180467\\
0.336	0.000566424282555982\\
0.348	0.000561999086098407\\
0.36	0.000609834763064169\\
0.372	0.000572027187146254\\
0.384	0.000671863109932728\\
0.396	0.000691244467323052\\
0.408	0.000735863692582899\\
0.42	0.000718852051742211\\
0.432	0.000774583546187748\\
0.444	0.00078681597365401\\
0.456	0.000785711970903844\\
0.468	0.000789472076917601\\
0.48	0.000820194956580817\\
0.492	0.000825804475211168\\
0.504	0.000814143241680098\\
0.516	0.000835697352681271\\
0.528	0.000809227533218067\\
0.54	0.000840709349001428\\
0.552	0.000814798624459823\\
0.564	0.000831424213762136\\
0.576	0.000802214736447659\\
0.588	0.000806561657788153\\
0.6	0.000802112102729323\\
0.612	0.000761553753815558\\
0.624	0.000758202928786443\\
0.636	0.000751312965535144\\
0.648	0.000735755189172483\\
0.66	0.000647325993409326\\
0.672	0.000678268174627936\\
0.684	0.000654796302427391\\
0.696	0.000625513445629039\\
0.708	0.000576574792860651\\
0.72	0.000577512763493329\\
0.732	0.000568892593951241\\
0.744	0.000510596298923169\\
0.756	0.000497590555374216\\
0.768	0.000461668619202793\\
0.78	0.000451228828234793\\
0.792	0.000392935158538622\\
0.804	0.000387767885347927\\
0.816	0.00035569763128869\\
0.828	0.000340538290460941\\
0.84	0.000295144826038035\\
0.852	0.000285203724667959\\
0.864	0.0002788662576901\\
0.876	0.000235211176040313\\
0.888	0.000223269952202184\\
0.9	0.000206131051595757\\
0.912	0.000211365546407494\\
0.924	0.000172683825839461\\
0.936	0.000177154361071926\\
0.948	0.000133074808739825\\
0.96	0.000142702552647227\\
0.972	0.000134308612124302\\
0.984	0.00011681513544041\\
0.996	0.000108795181663222\\
1.008	9.00141305438551e-05\\
1.02	9.47744356594237e-05\\
1.032	8.19539701929812e-05\\
1.044	6.86401143332562e-05\\
1.056	5.72689443897806e-05\\
1.068	5.52640565989057e-05\\
1.08	4.93471032569059e-05\\
1.092	3.85953677069584e-05\\
1.104	5.14944801837767e-05\\
1.116	4.25570368010837e-05\\
1.128	3.66584823300078e-05\\
1.14	2.77493895340346e-05\\
1.152	3.76220507571044e-05\\
1.164	3.07295749373442e-05\\
1.176	1.99333104968712e-05\\
1.188	1.69227343748228e-05\\
1.2	2.08974108348801e-05\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}$}

\end{axis}

\node[] at (2.85,0.65) {(b)};

\end{tikzpicture}%

==> fig4d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.8,
%ymin=0,
%ymax=1,
xtick distance = 0.45,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.1cm, font={\tiny\arraycolsep=2pt}, at={(0.99,0.46)},anchor=east}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.018	0.002630046231\\
0.036	0.002551456636\\
0.054	0.002564389959\\
0.072	0.002614130359\\
0.09	0.002627062044\\
0.108	0.0025335484\\
0.126	0.002539517884\\
0.144	0.002518624375\\
0.162	0.002636014551\\
0.18	0.002527578844\\
0.198	0.002527578844\\
0.216	0.0025136496\\
0.234	0.002491759996\\
0.252	0.002544492399\\
0.27	0.002588265975\\
0.288	0.002576328111\\
0.306	0.002566379671\\
0.324	0.002555436156\\
0.342	0.002636014551\\
0.36	0.002571353916\\
0.378	0.002659887111\\
0.396	0.002710612476\\
0.414	0.002709617911\\
0.432	0.002694699196\\
0.45	0.0028219911\\
0.468	0.002919426816\\
0.486	0.002922409239\\
0.504	0.002935332864\\
0.522	0.003081445719\\
0.54	0.003056599644\\
0.558	0.003174855775\\
0.576	0.00318976\\
0.594	0.003337784199\\
0.612	0.003403337775\\
0.63	0.003394399164\\
0.648	0.003486756999\\
0.666	0.003639655591\\
0.684	0.003664472316\\
0.702	0.003750824775\\
0.72	0.003746854879\\
0.738	0.003688295196\\
0.756	0.003665464959\\
0.774	0.003647597079\\
0.792	0.003473847804\\
0.81	0.003640648284\\
0.828	0.003509595516\\
0.846	0.003464910471\\
0.864	0.003508602559\\
0.882	0.003360629616\\
0.9	0.003207644476\\
0.918	0.003172868511\\
0.936	0.003081445719\\
0.954	0.002990005999\\
0.972	0.002753376879\\
0.99	0.002715585271\\
1.008	0.002586276351\\
1.026	0.002437031751\\
1.044	0.002341491591\\
1.062	0.002198146791\\
1.08	0.002046793399\\
1.098	0.001985043879\\
1.116	0.001870488124\\
1.134	0.001744944496\\
1.152	0.001658241079\\
1.17	0.0015376284\\
1.188	0.001446900399\\
1.206	0.001313270775\\
1.224	0.001273374375\\
1.242	0.001150672896\\
1.26	0.001093800975\\
1.278	0.000968061039\\
1.296	0.0009091719\\
1.314	0.000781388476\\
1.332	0.000755428464\\
1.35	0.000632599311\\
1.368	0.000615620544\\
1.386	0.000573670524\\
1.404	0.000536711631\\
1.422	0.000422821071\\
1.44	0.000407833536\\
1.458	0.000380854839\\
1.476	0.000343881664\\
1.494	0.000343881664\\
1.512	0.000264929775\\
1.53	0.000241941436\\
1.548	0.000220951159\\
1.566	0.000191963136\\
1.584	0.000178967959\\
1.602	0.000158974719\\
1.62	0.000132982311\\
1.638	0.000114986775\\
1.656	0.000103989184\\
1.674	9.4990975e-05\\
1.692	8.1993276e-05\\
1.71	8.7992256e-05\\
1.728	6.6995511e-05\\
1.746	5.0997399e-05\\
1.764	3.7998556e-05\\
1.782	3.6998631e-05\\
1.8	3.2998911e-05\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat I^\epsilon_N}$}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0.018	6.999991e-06\\
0.036	1.6999975e-05\\
0.054	2.7999996e-05\\
0.072	4.3999996e-05\\
0.09	5.2999951e-05\\
0.108	7.7999984e-05\\
0.126	9.6999879e-05\\
0.144	0.000114999831\\
0.162	0.000127999804\\
0.18	0.000159999804\\
0.198	0.000214999639\\
0.216	0.000224999831\\
0.234	0.000269999984\\
0.252	0.000280999991\\
0.27	0.000344997599\\
0.288	0.0004159964\\
0.306	0.000460987679\\
0.324	0.000509996156\\
0.342	0.000620988119\\
0.36	0.000673983616\\
0.378	0.000717949824\\
0.396	0.000793924924\\
0.414	0.000834935991\\
0.432	0.000888925471\\
0.45	0.001045867504\\
0.468	0.001154860871\\
0.486	0.001256814239\\
0.504	0.001331767676\\
0.522	0.001465647164\\
0.54	0.001505690864\\
0.558	0.001708462711\\
0.576	0.001823394716\\
0.594	0.001944316071\\
0.612	0.002087317724\\
0.63	0.002186216775\\
0.648	0.002296021879\\
0.666	0.002447977879\\
0.684	0.002615716311\\
0.702	0.002736588656\\
0.72	0.002856397244\\
0.738	0.002919661351\\
0.756	0.002999571975\\
0.774	0.003132794396\\
0.792	0.003171997999\\
0.81	0.003266776764\\
0.828	0.0033070784\\
0.846	0.003375949375\\
0.864	0.003519168256\\
0.882	0.003404292719\\
0.9	0.003355472924\\
0.918	0.003499582684\\
0.936	0.003484636391\\
0.954	0.003526772471\\
0.972	0.003378843975\\
0.99	0.003516991719\\
1.008	0.003484991351\\
1.026	0.003424999039\\
1.044	0.003481949824\\
1.062	0.003469857116\\
1.08	0.003409761856\\
1.098	0.003403679644\\
1.116	0.003215695296\\
1.134	0.003279372736\\
1.152	0.003291200764\\
1.17	0.003233932911\\
1.188	0.003220837916\\
1.206	0.0031465116\\
1.224	0.003187333319\\
1.242	0.003082166684\\
1.26	0.002997098359\\
1.278	0.003033522524\\
1.296	0.003022267591\\
1.314	0.002917926991\\
1.332	0.002818180959\\
1.35	0.002790584896\\
1.368	0.0027985775\\
1.386	0.002723529231\\
1.404	0.002848866911\\
1.422	0.002708768751\\
1.44	0.002758458839\\
1.458	0.002737351664\\
1.476	0.002688398975\\
1.494	0.002730217031\\
1.512	0.002677950991\\
1.53	0.002635887879\\
1.548	0.002622719196\\
1.566	0.002534973436\\
1.584	0.002597603671\\
1.602	0.002604458684\\
1.62	0.002615235199\\
1.638	0.002557330839\\
1.656	0.002550316544\\
1.674	0.002567187079\\
1.692	0.002625789936\\
1.71	0.002551177431\\
1.728	0.002437585071\\
1.746	0.002496172604\\
1.764	0.002483109671\\
1.782	0.002568684831\\
1.8	0.002622348759\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat J^\epsilon_N}$}

\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
0.018	6.99052630392936e-06\\
0.036	1.69857776327274e-05\\
0.054	2.79339900685984e-05\\
0.072	4.38310847342101e-05\\
0.09	5.27977272502743e-05\\
0.108	7.74584882280243e-05\\
0.126	9.62676880293383e-05\\
0.144	0.000113383523193751\\
0.162	0.000126759114603619\\
0.18	0.000157877729339896\\
0.198	0.000211167588615043\\
0.216	0.000220503952595811\\
0.234	0.000262888561789129\\
0.252	0.000273396974443822\\
0.27	0.000336357792647124\\
0.288	0.000403385146932166\\
0.306	0.000448478928238298\\
0.324	0.000489847599003709\\
0.342	0.000595003768831523\\
0.36	0.000643418804127951\\
0.378	0.000692804631754414\\
0.396	0.000766054570975131\\
0.414	0.000800336044085405\\
0.432	0.00084960686213459\\
0.45	0.000998348056149715\\
0.468	0.00109457880100879\\
0.486	0.00118805827870196\\
0.504	0.00125781017038734\\
0.522	0.00138880668860067\\
0.54	0.0014150439260098\\
0.558	0.00161038314541348\\
0.576	0.00170936811213645\\
0.594	0.00181917208514394\\
0.612	0.00193208214666465\\
0.63	0.00201652645082243\\
0.648	0.00212388897745903\\
0.666	0.00225032884630771\\
0.684	0.00239714377425719\\
0.702	0.00250106527435832\\
0.72	0.00259978321250259\\
0.738	0.00261116428761496\\
0.756	0.00266832294244265\\
0.774	0.00272517081249512\\
0.792	0.00269402754423551\\
0.81	0.0028045858960657\\
0.828	0.00276546557240149\\
0.846	0.00280812411549309\\
0.864	0.00286332640276299\\
0.882	0.00275112386833151\\
0.9	0.00265791339854815\\
0.918	0.00269303939565712\\
0.936	0.00264621317070248\\
0.954	0.00260084665210616\\
0.972	0.00243457533409131\\
0.99	0.00239885515686798\\
1.008	0.00233122505764488\\
1.026	0.00221516721198333\\
1.044	0.00214382454418509\\
1.062	0.00203336270728388\\
1.08	0.0019117588247028\\
1.098	0.00185981885455892\\
1.116	0.0017511316014212\\
1.134	0.00164644222403646\\
1.152	0.00157601899049331\\
1.17	0.0014638833894114\\
1.188	0.00139160374161591\\
1.206	0.0012654683422476\\
1.224	0.00123268009068636\\
1.242	0.00111838118015373\\
1.26	0.00106151082573393\\
1.278	0.00094618979769368\\
1.296	0.00088995113662818\\
1.314	0.000766192988468373\\
1.332	0.000741617721674521\\
1.35	0.00062245729455594\\
1.368	0.000607824769802981\\
1.386	0.000565538812577396\\
1.404	0.000530555591383474\\
1.422	0.000419253035625156\\
1.44	0.000404566293916355\\
1.458	0.000377861508524146\\
1.476	0.000341956074556283\\
1.494	0.000341988739822102\\
1.512	0.000264072977338183\\
1.53	0.000240883505779331\\
1.548	0.000219727767779391\\
1.566	0.000191218089941885\\
1.584	0.000178372437168733\\
1.602	0.000158601163262874\\
1.62	0.000132779108408299\\
1.638	0.000114760929048136\\
1.656	0.00010386236047247\\
1.674	9.49152102263245e-05\\
1.692	8.19391432989073e-05\\
1.71	8.78924439459316e-05\\
1.728	6.69627933407967e-05\\
1.746	5.09781809198217e-05\\
1.764	3.79791583291356e-05\\
1.782	3.69849188961263e-05\\
1.8	3.29748710661344e-05\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}$}

\end{axis}

\node[] at (2.85,0.65) {(b')};

\end{tikzpicture}%

==> fig4e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.2,
%ymin=0,
%ymax=1,
xtick distance = 0.3,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.6cm, font={\tiny\arraycolsep=2pt}}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.036	0.000305265450525619\\
0.048	0.000352705410880539\\
0.06	0.000316119541774243\\
0.072	0.000360302255843377\\
0.084	0.000532959566875711\\
0.096	0.00051710152199318\\
0.108	0.000597324536391735\\
0.12	0.000700588321582688\\
0.132	0.000899098910816946\\
0.144	0.00090026787763521\\
0.156	0.000897632693227952\\
0.168	0.000867199517467933\\
0.18	0.0011073681145166\\
0.192	0.000962530853158344\\
0.204	0.00106505617556501\\
0.216	0.00129194016792151\\
0.228	0.00124549656940603\\
0.24	0.00132027583415156\\
0.252	0.00126445168424908\\
0.264	0.00143491202328592\\
0.276	0.00137370971890921\\
0.288	0.00141474112791712\\
0.3	0.00152608692423993\\
0.312	0.00161016266217903\\
0.324	0.001660412250557\\
0.336	0.00168578655522614\\
0.348	0.00161493990258163\\
0.36	0.00169398545295603\\
0.372	0.00153770749232864\\
0.384	0.00174964351544981\\
0.396	0.00174556683667437\\
0.408	0.00180358748182083\\
0.42	0.00171155250414812\\
0.432	0.00179301746802719\\
0.444	0.00177210804877029\\
0.456	0.00172305256777159\\
0.468	0.00168690614725983\\
0.48	0.0017087394928767\\
0.492	0.0016784643805105\\
0.504	0.0016153635747621\\
0.516	0.0016195685129482\\
0.528	0.0015326279038221\\
0.54	0.00155686916481746\\
0.552	0.00147608446460113\\
0.564	0.00147415640737967\\
0.576	0.00139273391744385\\
0.588	0.00137170349963971\\
0.6	0.00133685350454887\\
0.612	0.00124436887878359\\
0.624	0.00121506879613212\\
0.636	0.00118130969423765\\
0.648	0.00113542467464889\\
0.66	0.0009807969597111\\
0.672	0.00100932764081538\\
0.684	0.00095730453571256\\
0.696	0.000898726214984252\\
0.708	0.000814371176356852\\
0.72	0.000802101060407401\\
0.732	0.000777175674796777\\
0.744	0.000686285348015012\\
0.756	0.000658188565309809\\
0.768	0.00060113101458697\\
0.78	0.000578498497736914\\
0.792	0.000496130250680078\\
0.804	0.000482298364860605\\
0.816	0.000435903959912611\\
0.828	0.000411278128576015\\
0.84	0.000351362888140518\\
0.852	0.000334746155713567\\
0.864	0.000322761872326505\\
0.876	0.000268505908721818\\
0.888	0.000251430126353811\\
0.9	0.000229034501773063\\
0.912	0.000231760467552077\\
0.924	0.000186887257402015\\
0.936	0.000189267479777698\\
0.948	0.000140374270822601\\
0.96	0.000148648492340861\\
0.972	0.000138177584490023\\
0.984	0.000118714568537002\\
0.996	0.000109232110103637\\
1.008	8.92997326823959e-05\\
1.02	9.29161133915918e-05\\
1.032	7.94127618149043e-05\\
1.044	6.57472359513948e-05\\
1.056	5.4231954914565e-05\\
1.068	5.17453713472899e-05\\
1.08	4.56917622749129e-05\\
1.092	3.53437433213905e-05\\
1.104	4.6643550891102e-05\\
1.116	3.81335455206843e-05\\
1.128	3.24986545478793e-05\\
1.14	2.43415697666971e-05\\
1.152	3.26580301710976e-05\\
1.164	2.63999784685088e-05\\
1.176	1.69500939599245e-05\\
1.188	1.4244725904733e-05\\
1.2	1.74145090290668e-05\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}/\epsilon$}

\addplot [color=black,dashed, line width=0.5pt]
  table[row sep=crcr]{%
0.036	0.00847959584793386\\
0.048	0.00734802939334456\\
0.06	0.00526865902957072\\
0.072	0.00500419799782468\\
0.084	0.00634475674852037\\
0.096	0.00538647418742896\\
0.108	0.00553078274436792\\
0.12	0.00583823601318907\\
0.132	0.00681135538497686\\
0.144	0.00625186026135562\\
0.156	0.00575405572582021\\
0.168	0.00516190188969008\\
0.18	0.00615204508064776\\
0.192	0.00501318152686637\\
0.204	0.00522086360571083\\
0.216	0.0059812044811181\\
0.228	0.00546270425178084\\
0.24	0.00550114930896482\\
0.252	0.00501766541368683\\
0.264	0.00543527281547697\\
0.276	0.00497720912648264\\
0.288	0.00491229558304556\\
0.3	0.00508695641413311\\
0.312	0.00516077776339432\\
0.324	0.00512472916838579\\
0.336	0.00501722189055398\\
0.348	0.0046406319039702\\
0.36	0.00470551514710007\\
0.372	0.00413362229120602\\
0.384	0.00455636332148389\\
0.396	0.00440799706230902\\
0.408	0.00442055755348243\\
0.42	0.00407512500987648\\
0.432	0.0041505033982111\\
0.444	0.00399123434407724\\
0.456	0.00377862405213067\\
0.468	0.00360450031465776\\
0.48	0.00355987394349313\\
0.492	0.00341151296851728\\
0.504	0.00320508645786131\\
0.516	0.00313869866850426\\
0.528	0.00290270436329942\\
0.54	0.00288309104595826\\
0.552	0.00267406605906002\\
0.564	0.00261375249535403\\
0.576	0.00241794082889558\\
0.588	0.00233282908101992\\
0.6	0.00222808917424812\\
0.612	0.00203328248167254\\
0.624	0.00194722563482712\\
0.636	0.00185740517961894\\
0.648	0.00175219857198903\\
0.66	0.00148605599956227\\
0.672	0.00150197565597527\\
0.684	0.00139956803466749\\
0.696	0.00129127329739117\\
0.708	0.00115024177451533\\
0.72	0.00111402925056583\\
0.732	0.00106171540272784\\
0.744	0.000922426543030931\\
0.756	0.000870619795383345\\
0.768	0.00078272267524345\\
0.78	0.000741664740688351\\
0.792	0.000626427084192018\\
0.804	0.000599873588135081\\
0.816	0.00053419602930467\\
0.828	0.000496712715671516\\
0.84	0.000418289152548236\\
0.852	0.000392894548959585\\
0.864	0.00037356698185938\\
0.876	0.0003065135944313\\
0.888	0.00028314203418222\\
0.9	0.000254482779747848\\
0.912	0.000254123319684295\\
0.924	0.000202258936582267\\
0.936	0.000202208845916345\\
0.948	0.000148074125340296\\
0.96	0.000154842179521731\\
0.972	0.000142158008734592\\
0.984	0.000120644886724595\\
0.996	0.000109670793276744\\
1.008	8.85910046452341e-05\\
1.02	9.10942288152861e-05\\
1.032	7.69503505958375e-05\\
1.044	6.29762796469299e-05\\
1.056	5.13560179115199e-05\\
1.068	4.84507222352902e-05\\
1.08	4.2307187291586e-05\\
1.092	3.23660653126286e-05\\
1.104	4.2249593198462e-05\\
1.116	3.41698436565272e-05\\
1.128	2.88108639608859e-05\\
1.14	2.13522541813132e-05\\
1.152	2.83489845235222e-05\\
1.164	2.26803938732893e-05\\
1.176	1.44133452040174e-05\\
1.188	1.1990510020819e-05\\
1.2	1.45120908575557e-05\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}/\epsilon^2$}

\end{axis}

\node[] at (2.85,0.65) {(c)};

\end{tikzpicture}%

==> fig4f.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.8,
%ymin=0,
%ymax=1,
xtick distance = 0.45,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.6cm, font={\tiny\arraycolsep=2pt}}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.036	0.00047182715646465\\
0.054	0.000517296112381451\\
0.072	0.000608765065752918\\
0.09	0.000586641413891937\\
0.108	0.000717208224333558\\
0.126	0.000764029270074113\\
0.144	0.000787385577734383\\
0.162	0.00078246367039271\\
0.18	0.000877098496332754\\
0.198	0.00106650297280325\\
0.216	0.00102085163238801\\
0.234	0.00112345539226123\\
0.252	0.00108490862874533\\
0.27	0.00124576960239676\\
0.288	0.00140064287129224\\
0.306	0.00146561741254346\\
0.324	0.001511875305567\\
0.342	0.00173977710184656\\
0.36	0.00178727445591097\\
0.378	0.00183281648612279\\
0.396	0.00193448123983619\\
0.414	0.00193317885044784\\
0.432	0.00196668255123748\\
0.45	0.00221855123588826\\
0.468	0.00233884359189913\\
0.486	0.00244456435946905\\
0.504	0.00249565509997488\\
0.522	0.00266054921187869\\
0.54	0.00262045171483296\\
0.558	0.00288599130002416\\
0.576	0.00296765297245912\\
0.594	0.00306257926791909\\
0.612	0.00315699697167426\\
0.63	0.00320083563622608\\
0.648	0.00327760644669603\\
0.666	0.00337887214160316\\
0.684	0.00350459616119472\\
0.702	0.00356277104609447\\
0.72	0.00361081001736471\\
0.738	0.00353816299134818\\
0.756	0.00352952770164371\\
0.774	0.00352089252260351\\
0.792	0.00340154992959029\\
0.81	0.0034624517235379\\
0.828	0.00333993426618537\\
0.846	0.00331929564479089\\
0.864	0.00331403518838309\\
0.882	0.00311918805933278\\
0.9	0.00295323710949794\\
0.918	0.00293359411291625\\
0.936	0.00282715082340008\\
0.954	0.00272625435231254\\
0.972	0.00250470713383879\\
0.99	0.00242308601703837\\
1.008	0.00231272327147309\\
1.026	0.00215903237035412\\
1.044	0.0020534717856179\\
1.062	0.00191465414998482\\
1.08	0.00177014705991\\
1.098	0.00169382409340521\\
1.116	0.00156911433819104\\
1.134	0.00145188908645191\\
1.152	0.00136807204035878\\
1.17	0.00125118238411231\\
1.188	0.00117138362088881\\
1.206	0.00104931039987364\\
1.224	0.00100709157735813\\
1.242	0.000900467938932151\\
1.26	0.000842468909312641\\
1.278	0.00074036760382917\\
1.296	0.000686690691842731\\
1.314	0.000583099686810025\\
1.332	0.000556770061317208\\
1.35	0.000461079477448844\\
1.368	0.000444316352195161\\
1.386	0.000408036661311252\\
1.404	0.000377888597851477\\
1.422	0.000294833358386186\\
1.44	0.000280948815219691\\
1.458	0.000259164271964435\\
1.476	0.000231677557287455\\
1.494	0.000228908125717605\\
1.512	0.000174651440038481\\
1.53	0.000157440199855772\\
1.548	0.000141943002441467\\
1.566	0.000122106059988432\\
1.584	0.000112608861848948\\
1.602	9.90019745710825e-05\\
1.62	8.19624125977156e-05\\
1.638	7.00616172455041e-05\\
1.656	6.2718816710429e-05\\
1.674	5.66996476859764e-05\\
1.692	4.84273896565646e-05\\
1.71	5.13990900268606e-05\\
1.728	3.87516165166647e-05\\
1.746	2.91971253836321e-05\\
1.764	2.15301351072197e-05\\
1.782	2.07547244086006e-05\\
1.8	1.83193728145191e-05\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}/\epsilon$}

\addplot [color=black, dashed, line width=0.5pt]
  table[row sep=crcr]{%
0.036	0.0131063099017958\\
0.054	0.00957955763669354\\
0.072	0.00845507035767941\\
0.09	0.00651823793213263\\
0.108	0.00664081689197739\\
0.126	0.00606372436566756\\
0.144	0.00546795540093321\\
0.162	0.00483002265674512\\
0.18	0.00487276942407085\\
0.198	0.00538637865052144\\
0.216	0.00472616496475932\\
0.234	0.00480109141991981\\
0.252	0.00430519297121161\\
0.27	0.00461396149035836\\
0.288	0.00486334330309807\\
0.306	0.00478959938739692\\
0.324	0.00466628180730556\\
0.342	0.00508706754925894\\
0.36	0.00496465126641937\\
0.378	0.0048487208627587\\
0.396	0.00488505363594997\\
0.414	0.00466951413151652\\
0.432	0.00455250590564231\\
0.45	0.00493011385752946\\
0.468	0.0049975290425195\\
0.486	0.00502996781783756\\
0.504	0.00495169662693429\\
0.522	0.00509683757064883\\
0.54	0.00485268836080178\\
0.558	0.00517202741939814\\
0.576	0.00515217529940819\\
0.594	0.00515585735339915\\
0.612	0.00515849178378147\\
0.63	0.00508069148607314\\
0.648	0.005058034639963\\
0.666	0.00507338159399874\\
0.684	0.0051236785982379\\
0.702	0.005075172430334\\
0.72	0.00501501391300654\\
0.738	0.00479425879586474\\
0.756	0.00466868743603666\\
0.774	0.00454895674754975\\
0.792	0.00429488627473521\\
0.81	0.0042746317574542\\
0.828	0.00403373703645576\\
0.846	0.00392351731062753\\
0.864	0.00383568887544339\\
0.882	0.00353649439833648\\
0.9	0.00328137456610883\\
0.918	0.0031956362885798\\
0.936	0.00302046028141034\\
0.954	0.0028577089646882\\
0.972	0.00257685919119217\\
0.99	0.00244756163337209\\
1.008	0.0022943683248741\\
1.026	0.00210432004907809\\
1.044	0.0019669269977183\\
1.062	0.00180287584744334\\
1.08	0.00163902505547222\\
1.098	0.00154264489381166\\
1.116	0.00140601643207082\\
1.134	0.00128032547306165\\
1.152	0.00118756253503366\\
1.17	0.00106938665308744\\
1.188	0.000986013148896304\\
1.206	0.00087007495843585\\
1.224	0.000822787236403705\\
1.242	0.000725014443584663\\
1.26	0.000668626118502096\\
1.278	0.00057931737388824\\
1.296	0.000529853928890996\\
1.314	0.00044375927458906\\
1.332	0.000417995541529435\\
1.35	0.00034154035366581\\
1.368	0.000324792655113422\\
1.386	0.000294398745534814\\
1.404	0.000269151422971138\\
1.422	0.000207337101537402\\
1.44	0.000195103343902563\\
1.458	0.000177753272952287\\
1.476	0.000156963114693397\\
1.494	0.000153218290306295\\
1.512	0.000115510211665662\\
1.53	0.000102902091409001\\
1.548	9.16944460216197e-05\\
1.566	7.79732183834178e-05\\
1.584	7.10914531874669e-05\\
1.602	6.17989853752075e-05\\
1.62	5.05940818504417e-05\\
1.638	4.27726601010404e-05\\
1.656	3.78736815884233e-05\\
1.674	3.38707572795558e-05\\
1.692	2.86213886859129e-05\\
1.71	3.0057947384129e-05\\
1.728	2.24257040026995e-05\\
1.746	1.67222940341535e-05\\
1.764	1.22052920108955e-05\\
1.782	1.16468711608309e-05\\
1.8	1.01774293413995e-05\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}/\epsilon^2$}

\end{axis}

\node[] at (2.85,0.65) {(c')};

\end{tikzpicture}%

==> fig5a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.2,
%ymin=0,
%ymax=1,
xtick distance = 0.3,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.5cm, font={\tiny\arraycolsep=2pt}},
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.012	0.00459\\
0.024	0.00421\\
0.036	0.00466\\
0.048	0.0043\\
0.06	0.00461\\
0.072	0.00418\\
0.084	0.00472\\
0.096	0.0046\\
0.108	0.00469\\
0.12	0.0046\\
0.132	0.00426\\
0.144	0.00467\\
0.156	0.00419\\
0.168	0.00441\\
0.18	0.00492\\
0.192	0.00431\\
0.204	0.0046\\
0.216	0.005\\
0.228	0.00461\\
0.24	0.00454\\
0.252	0.00449\\
0.264	0.00425\\
0.276	0.00432\\
0.288	0.00456\\
0.3	0.00453\\
0.312	0.00428\\
0.324	0.00446\\
0.336	0.00432\\
0.348	0.00435\\
0.36	0.00423\\
0.372	0.00436\\
0.384	0.00363\\
0.396	0.00393\\
0.408	0.00367\\
0.42	0.00376\\
0.432	0.00349\\
0.444	0.00345\\
0.456	0.00352\\
0.468	0.00325\\
0.48	0.00355\\
0.492	0.00348\\
0.504	0.00317\\
0.516	0.00311\\
0.528	0.003\\
0.54	0.00293\\
0.552	0.0029\\
0.564	0.0027\\
0.576	0.0028\\
0.588	0.00285\\
0.6	0.00254\\
0.612	0.00215\\
0.624	0.0025\\
0.636	0.00226\\
0.648	0.00195\\
0.66	0.00197\\
0.672	0.00219\\
0.684	0.0017\\
0.696	0.00162\\
0.708	0.00176\\
0.72	0.00154\\
0.732	0.0015\\
0.744	0.00127\\
0.756	0.00137\\
0.768	0.00129\\
0.78	0.00132\\
0.792	0.00107\\
0.804	0.00118\\
0.816	0.00094\\
0.828	0.00088\\
0.84	0.00085\\
0.852	0.0008\\
0.864	0.00086\\
0.876	0.0006\\
0.888	0.00087\\
0.9	0.00067\\
0.912	0.00053\\
0.924	0.0005\\
0.936	0.00048\\
0.948	0.00062\\
0.96	0.00048\\
0.972	0.00036\\
0.984	0.0004\\
0.996	0.00029\\
1.008	0.00032\\
1.02	0.00031\\
1.032	0.00026\\
1.044	0.00026\\
1.056	0.00028\\
1.068	0.0002\\
1.08	0.00028\\
1.092	0.00013\\
1.104	9e-05\\
1.116	0.00011\\
1.128	0.0001\\
1.14	0.00016\\
1.152	7e-05\\
1.164	0.00011\\
1.176	0.00011\\
1.188	0.00018\\
1.2	7e-05\\
};
\addlegendentry{$\hat I^\epsilon_N$}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0.012	0.004593570119343\\
0.024	0.004583570119343\\
0.036	0.004563570119343\\
0.048	0.004583570119343\\
0.06	0.004583570119343\\
0.072	0.004623570119343\\
0.084	0.004553570119343\\
0.096	0.004563570119343\\
0.108	0.004503570119343\\
0.12	0.004553570119343\\
0.132	0.004553570119343\\
0.144	0.004533570119343\\
0.156	0.004503570119343\\
0.168	0.004563570119343\\
0.18	0.004513570119343\\
0.192	0.004423570119343\\
0.204	0.004433570119343\\
0.216	0.004403570119343\\
0.228	0.004503570119343\\
0.24	0.004493570119343\\
0.252	0.004303570119343\\
0.264	0.004373570119343\\
0.276	0.004533570119343\\
0.288	0.004593570119343\\
0.3	0.004273570119343\\
0.312	0.004233570119343\\
0.324	0.004233570119343\\
0.336	0.004293570119343\\
0.348	0.004363570119343\\
0.36	0.004093570119343\\
0.372	0.004253570119343\\
0.384	0.003873570119343\\
0.396	0.003733570119343\\
0.408	0.003823570119343\\
0.42	0.003793570119343\\
0.432	0.003713570119343\\
0.444	0.003553570119343\\
0.456	0.003413570119343\\
0.468	0.003313570119343\\
0.48	0.003433570119343\\
0.492	0.003353570119343\\
0.504	0.003163570119343\\
0.516	0.003263570119343\\
0.528	0.003073570119343\\
0.54	0.003233570119343\\
0.552	0.002923570119343\\
0.564	0.002513570119343\\
0.576	0.002703570119343\\
0.588	0.002613570119343\\
0.6	0.002713570119343\\
0.612	0.002263570119343\\
0.624	0.002243570119343\\
0.636	0.002093570119343\\
0.648	0.002303570119343\\
0.66	0.001643570119343\\
0.672	0.002093570119343\\
0.684	0.001943570119343\\
0.696	0.001553570119343\\
0.708	0.001593570119343\\
0.72	0.001443570119343\\
0.732	0.001343570119343\\
0.744	0.001103570119343\\
0.756	0.001163570119343\\
0.768	0.001363570119343\\
0.78	0.001603570119343\\
0.792	0.001273570119343\\
0.804	0.001373570119343\\
0.816	0.001023570119343\\
0.828	0.000783570119343\\
0.84	0.000673570119343\\
0.852	0.001073570119343\\
0.864	0.000903570119343\\
0.876	0.000673570119343\\
0.888	0.000683570119343\\
0.9	0.000273570119343001\\
0.912	0.000923570119343\\
0.924	0.000583570119343\\
0.936	0.000263570119343\\
0.948	0.000353570119343\\
0.96	0.000343570119343\\
0.972	0.000403570119343001\\
0.984	0.000163570119343\\
0.996	0.000263570119343\\
1.008	0.000383570119343001\\
1.02	0.000263570119343\\
1.032	2.35701193430004e-05\\
1.044	0.000603570119343\\
1.056	2.35701193430004e-05\\
1.068	0.000653570119343\\
1.08	0.000423570119343001\\
1.092	-0.000236429880656999\\
1.104	0.000123570119343\\
1.116	2.35701193430004e-05\\
1.128	0.000103570119343001\\
1.14	-9.64298806569999e-05\\
1.152	8.35701193430006e-05\\
1.164	-7.64298806569998e-05\\
1.176	0.000253570119343001\\
1.188	-0.000266429880657\\
1.2	-0.000456429880657\\
};
\addlegendentry{$\hat J^\epsilon_N$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.012	0.00459357008346756\\
0.024	0.00458355768416288\\
0.036	0.00456398240452509\\
0.048	0.00458224019184342\\
0.06	0.00458368531765123\\
0.072	0.00462245530802018\\
0.084	0.00455532632216016\\
0.096	0.00456404470901134\\
0.108	0.00450905442004693\\
0.12	0.00455477770486041\\
0.132	0.00454876231146919\\
0.144	0.0045376296297373\\
0.156	0.00449178824699171\\
0.168	0.00455974218228112\\
0.18	0.00453238161101781\\
0.192	0.00441720774501739\\
0.204	0.00444305133063215\\
0.216	0.00443590846573337\\
0.228	0.00451108576185537\\
0.24	0.00449638685700924\\
0.252	0.00432276175955115\\
0.264	0.0043619070205045\\
0.276	0.00451738026734204\\
0.288	0.00459067918348414\\
0.3	0.00430437197301076\\
0.312	0.00424020311247778\\
0.324	0.00426613117935117\\
0.336	0.0042974214317467\\
0.348	0.00436154466171473\\
0.36	0.00412109301016186\\
0.372	0.00427017895482084\\
0.384	0.00381850177639295\\
0.396	0.00378377915654995\\
0.408	0.00378573272097267\\
0.42	0.00378507321718393\\
0.432	0.00365093106274998\\
0.444	0.00352070134627864\\
0.456	0.00345015296931733\\
0.468	0.0032907637513394\\
0.48	0.00347251200996238\\
0.492	0.00340034175545054\\
0.504	0.00316598151142788\\
0.516	0.0032045788973081\\
0.528	0.0030440219715172\\
0.54	0.00310932099524273\\
0.552	0.00291317236989896\\
0.564	0.00260586297685777\\
0.576	0.0027497595704145\\
0.588	0.00272548341945212\\
0.6	0.00262455178060784\\
0.612	0.00219416160200772\\
0.624	0.00238618177317203\\
0.636	0.00219630502915249\\
0.648	0.0020928431446732\\
0.66	0.00186174715221938\\
0.672	0.00215253541246321\\
0.684	0.00177793287894089\\
0.696	0.00160044488939941\\
0.708	0.00171206361693571\\
0.72	0.00151220215158939\\
0.732	0.00145679735659532\\
0.744	0.00123289519269608\\
0.756	0.00132005263556182\\
0.768	0.00130563575146137\\
0.78	0.00138916567275606\\
0.792	0.00111039388369288\\
0.804	0.00122140079939258\\
0.816	0.000954285482564871\\
0.828	0.000865801210175967\\
0.84	0.000824826033274077\\
0.852	0.000839303333034925\\
0.864	0.000866036004463269\\
0.876	0.000608968259790556\\
0.888	0.000841495236301594\\
0.9	0.000627866785569331\\
0.912	0.000573178906595176\\
0.924	0.000506487295874654\\
0.936	0.000462434817075133\\
0.948	0.00058814945988599\\
0.96	0.000468449157623973\\
0.972	0.00036306926958527\\
0.984	0.000383829710677984\\
0.996	0.000288798160171103\\
1.008	0.000323511573156753\\
1.02	0.000307697280790328\\
1.032	0.000250204000165132\\
1.044	0.000276184983217215\\
1.056	0.000269956865785903\\
1.068	0.000216449895651135\\
1.08	0.00028742994569937\\
1.092	0.000122608625221865\\
1.104	9.04416710756947e-05\\
1.116	0.000108707952656133\\
1.128	0.000100054457546273\\
1.14	0.000153652628100238\\
1.152	7.02078573994656e-05\\
1.164	0.000106486227275654\\
1.176	0.000111932917213751\\
1.188	0.000171160901397129\\
1.2	6.38244552063899e-05\\
};
\addlegendentry{$\hat K^\epsilon_N$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.004583570119343\\
0.133333333333333	0.004583570119343\\
0.266666666666667	0.004583570119343\\
0.4	0.004583570119343\\
0.533333333333333	0.004583570119343\\
0.666666666666667	0.004583570119343\\
0.8	0.004583570119343\\
0.933333333333333	0.004583570119343\\
1.06666666666667	0.004583570119343\\
1.2	0.004583570119343\\
};
\addlegendentry{$P^0_1$}


\end{axis}

\node[] at (2.85,0.65) {(a)};

\end{tikzpicture}%

==> fig5b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.8,
%ymin=0,
%ymax=1,
xtick distance = 0.45,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.5cm, font={\tiny\arraycolsep=2pt}},
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.018	0.00454\\
0.036	0.00427\\
0.054	0.00458\\
0.072	0.00415\\
0.09	0.00459\\
0.108	0.00498\\
0.126	0.0045\\
0.144	0.00455\\
0.162	0.0045\\
0.18	0.00463\\
0.198	0.00434\\
0.216	0.00457\\
0.234	0.00466\\
0.252	0.00452\\
0.27	0.00444\\
0.288	0.00465\\
0.306	0.00449\\
0.324	0.00485\\
0.342	0.00476\\
0.36	0.00479\\
0.378	0.00505\\
0.396	0.00529\\
0.414	0.00514\\
0.432	0.00459\\
0.45	0.00503\\
0.468	0.00476\\
0.486	0.00498\\
0.504	0.00534\\
0.522	0.00527\\
0.54	0.00534\\
0.558	0.00574\\
0.576	0.00568\\
0.594	0.00601\\
0.612	0.00618\\
0.63	0.00588\\
0.648	0.00617\\
0.666	0.00625\\
0.684	0.00601\\
0.702	0.00624\\
0.72	0.00646\\
0.738	0.00589\\
0.756	0.00712\\
0.774	0.0068\\
0.792	0.00684\\
0.81	0.00639\\
0.828	0.00615\\
0.846	0.00574\\
0.864	0.00585\\
0.882	0.00612\\
0.9	0.00605\\
0.918	0.00603\\
0.936	0.00576\\
0.954	0.00572\\
0.972	0.00528\\
0.99	0.00508\\
1.008	0.0045\\
1.026	0.00443\\
1.044	0.00472\\
1.062	0.00442\\
1.08	0.00438\\
1.098	0.00388\\
1.116	0.00399\\
1.134	0.00359\\
1.152	0.00345\\
1.17	0.00335\\
1.188	0.00322\\
1.206	0.00273\\
1.224	0.00255\\
1.242	0.00265\\
1.26	0.00232\\
1.278	0.00212\\
1.296	0.00194\\
1.314	0.00197\\
1.332	0.00187\\
1.35	0.00165\\
1.368	0.00154\\
1.386	0.00141\\
1.404	0.00135\\
1.422	0.00119\\
1.44	0.00102\\
1.458	0.00094\\
1.476	0.00099\\
1.494	0.00103\\
1.512	0.00094\\
1.53	0.00081\\
1.548	0.00073\\
1.566	0.00059\\
1.584	0.00066\\
1.602	0.00043\\
1.62	0.00044\\
1.638	0.00047\\
1.656	0.00028\\
1.674	0.00041\\
1.692	0.00024\\
1.71	0.00022\\
1.728	0.00027\\
1.746	0.00023\\
1.764	0.00028\\
1.782	0.00016\\
1.8	0.00011\\
};
\addlegendentry{$\hat I^\epsilon_N$}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0.018	0.004603570119343\\
0.036	0.004583570119343\\
0.054	0.004583570119343\\
0.072	0.004543570119343\\
0.09	0.004593570119343\\
0.108	0.004613570119343\\
0.126	0.004613570119343\\
0.144	0.004483570119343\\
0.162	0.004563570119343\\
0.18	0.004583570119343\\
0.198	0.004543570119343\\
0.216	0.004633570119343\\
0.234	0.004643570119343\\
0.252	0.004563570119343\\
0.27	0.004563570119343\\
0.288	0.004793570119343\\
0.306	0.004723570119343\\
0.324	0.004633570119343\\
0.342	0.004893570119343\\
0.36	0.004803570119343\\
0.378	0.004963570119343\\
0.396	0.004873570119343\\
0.414	0.005003570119343\\
0.432	0.005003570119343\\
0.45	0.005003570119343\\
0.468	0.005033570119343\\
0.486	0.005263570119343\\
0.504	0.005323570119343\\
0.522	0.005523570119343\\
0.54	0.005473570119343\\
0.558	0.005543570119343\\
0.576	0.005813570119343\\
0.594	0.005863570119343\\
0.612	0.005843570119343\\
0.63	0.006023570119343\\
0.648	0.005823570119343\\
0.666	0.006453570119343\\
0.684	0.005863570119343\\
0.702	0.006673570119343\\
0.72	0.006683570119343\\
0.738	0.006293570119343\\
0.756	0.006983570119343\\
0.774	0.007013570119343\\
0.792	0.006553570119343\\
0.81	0.006273570119343\\
0.828	0.006063570119343\\
0.846	0.005923570119343\\
0.864	0.005753570119343\\
0.882	0.006263570119343\\
0.9	0.005963570119343\\
0.918	0.005973570119343\\
0.936	0.005663570119343\\
0.954	0.006223570119343\\
0.972	0.005493570119343\\
0.99	0.005243570119343\\
1.008	0.004473570119343\\
1.026	0.004213570119343\\
1.044	0.004553570119343\\
1.062	0.004483570119343\\
1.08	0.004453570119343\\
1.098	0.003933570119343\\
1.116	0.003983570119343\\
1.134	0.003573570119343\\
1.152	0.003613570119343\\
1.17	0.003603570119343\\
1.188	0.003233570119343\\
1.206	0.003043570119343\\
1.224	0.002233570119343\\
1.242	0.002273570119343\\
1.26	0.002573570119343\\
1.278	0.001843570119343\\
1.296	0.001763570119343\\
1.314	0.002193570119343\\
1.332	0.002223570119343\\
1.35	0.001673570119343\\
1.368	0.001563570119343\\
1.386	0.001313570119343\\
1.404	0.001563570119343\\
1.422	0.001003570119343\\
1.44	0.000693570119343\\
1.458	0.000683570119343\\
1.476	0.000683570119343\\
1.494	0.000823570119343\\
1.512	0.000833570119343\\
1.53	0.000913570119343\\
1.548	0.000883570119343\\
1.566	0.000553570119343001\\
1.584	0.000883570119343\\
1.602	0.000353570119343\\
1.62	0.000703570119343\\
1.638	0.000183570119343\\
1.656	7.35701193430001e-05\\
1.674	0.000553570119343001\\
1.692	0.000343570119343\\
1.71	0.000193570119343\\
1.728	0.000453570119343\\
1.746	0.000213570119343\\
1.764	0.000173570119343\\
1.782	0.000233570119343001\\
1.8	-0.000106429880656999\\
};
\addlegendentry{$\hat J^\epsilon_N$}

\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
0.018	0.00460356878507529\\
0.036	0.0045835628678989\\
0.054	0.00458357011933302\\
0.072	0.00453979841585814\\
0.09	0.00459354659081006\\
0.108	0.00461582292926211\\
0.126	0.00461229030819346\\
0.144	0.00448571641702138\\
0.162	0.00456173469529365\\
0.18	0.00458467835730413\\
0.198	0.00453424011973275\\
0.216	0.00463074126296066\\
0.234	0.0046444322831677\\
0.252	0.00456010032176568\\
0.27	0.00455383156037564\\
0.288	0.00478704323152982\\
0.306	0.00470465946795887\\
0.324	0.00465442414563103\\
0.342	0.00488207106468528\\
0.36	0.00480231424964876\\
0.378	0.00497215662196509\\
0.396	0.00491220872892416\\
0.414	0.00502047235853868\\
0.432	0.004952588435846\\
0.45	0.00500738268672497\\
0.468	0.00498818134961288\\
0.486	0.00521171166647989\\
0.504	0.00532623761650712\\
0.522	0.00547862753038251\\
0.54	0.00545144081702836\\
0.558	0.00558463943355769\\
0.576	0.00578838022008639\\
0.594	0.00589673006254815\\
0.612	0.00591753060575617\\
0.63	0.00598730935255494\\
0.648	0.0059158113077765\\
0.666	0.00640183649755864\\
0.684	0.00590575041846773\\
0.702	0.00654255788987507\\
0.72	0.00660996385815131\\
0.738	0.00616197973742295\\
0.756	0.00702630037553548\\
0.774	0.00694138125689633\\
0.792	0.00666525375000263\\
0.81	0.0063210576747613\\
0.828	0.00609865601070067\\
0.846	0.00582903642146011\\
0.864	0.00580440238251064\\
0.882	0.00619576946093849\\
0.9	0.00600850229271799\\
0.918	0.00600199540977215\\
0.936	0.00571563575407093\\
0.954	0.00596743029476259\\
0.972	0.0053628042563593\\
0.99	0.00514495784563388\\
1.008	0.00449027037391775\\
1.026	0.00436028512207225\\
1.044	0.00465742049601406\\
1.062	0.00444062723154619\\
1.08	0.00440015948928354\\
1.098	0.00389416532430727\\
1.116	0.00398813998485595\\
1.134	0.00358582515768205\\
1.152	0.00348028501542966\\
1.17	0.00339972777945635\\
1.188	0.00322243201339809\\
1.206	0.00278223946325278\\
1.224	0.00250343809987778\\
1.242	0.00259074978513497\\
1.26	0.00236234413544007\\
1.278	0.00209201115750587\\
1.296	0.00192060557983767\\
1.314	0.00199170329103696\\
1.332	0.00190542976083805\\
1.35	0.00165188217956631\\
1.368	0.00154219633795265\\
1.386	0.00140247704376294\\
1.404	0.00136689047371324\\
1.422	0.00117687081800047\\
1.44	0.0010009599122695\\
1.458	0.000925867863866984\\
1.476	0.000972043168278596\\
1.494	0.00101852182212669\\
1.512	0.000935084556100334\\
1.53	0.000813863523674479\\
1.548	0.000734065796586181\\
1.566	0.000588991752594251\\
1.584	0.000663971919781526\\
1.602	0.000428385215784087\\
1.62	0.000446623813693162\\
1.638	0.00046540711843904\\
1.656	0.000275727773560173\\
1.674	0.000414488028005116\\
1.692	0.000241136146899639\\
1.71	0.000219775452932495\\
1.728	0.000272045444441453\\
1.746	0.000229824385396365\\
1.764	0.000278433953710363\\
1.782	0.000160643637414913\\
1.8	0.000109117790119287\\
};
\addlegendentry{$\hat K^\epsilon_N$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.004583570119343\\
0.133333333333333	0.004583570119343\\
0.266666666666667	0.004583570119343\\
0.4	0.004583570119343\\
0.533333333333333	0.004583570119343\\
0.666666666666667	0.004583570119343\\
0.8	0.004583570119343\\
0.933333333333333	0.004583570119343\\
1.06666666666667	0.004583570119343\\
1.2	0.004583570119343\\
};
\addlegendentry{$P^0_1$}

\end{axis}

\node[] at (2.85,0.65) {(a')};

\end{tikzpicture}%

==> fig5c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.2,
%ymin=0,
%ymax=1,
xtick distance = 0.3,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.6cm, font={\tiny\arraycolsep=2pt}, at={(0.98,0.47)},anchor=east}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.012	0.004538215519\\
0.024	0.004527315696\\
0.036	0.004625405391\\
0.048	0.004604600124\\
0.06	0.0044995696\\
0.072	0.004480740999\\
0.084	0.004647200439\\
0.096	0.0045292975\\
0.108	0.0046184704\\
0.12	0.004537224636\\
0.132	0.004606581616\\
0.144	0.004534251975\\
0.156	0.004323147036\\
0.168	0.0044896599\\
0.18	0.004597664839\\
0.192	0.004457947516\\
0.204	0.004425241975\\
0.216	0.004486686951\\
0.228	0.004506506271\\
0.24	0.004468848879\\
0.252	0.004323147036\\
0.264	0.004391543079\\
0.276	0.004407401671\\
0.288	0.004343964231\\
0.3	0.004235903484\\
0.312	0.004171452279\\
0.324	0.004165502511\\
0.336	0.004169469031\\
0.348	0.004186326384\\
0.36	0.004173435519\\
0.372	0.004029629884\\
0.384	0.003935389599\\
0.396	0.004042524519\\
0.408	0.003854030839\\
0.42	0.003748839831\\
0.432	0.003662487024\\
0.444	0.003662487024\\
0.456	0.003574133431\\
0.468	0.003465903516\\
0.48	0.003379501119\\
0.492	0.003309970959\\
0.504	0.003274208775\\
0.516	0.003066538224\\
0.528	0.003076476604\\
0.54	0.002864745871\\
0.552	0.002837900284\\
0.564	0.0027324924\\
0.576	0.002646956284\\
0.588	0.002697682975\\
0.6	0.002530563631\\
0.612	0.002391254391\\
0.624	0.002311631511\\
0.636	0.002273806159\\
0.648	0.0020358384\\
0.66	0.002003967936\\
0.672	0.001989027951\\
0.684	0.001801741975\\
0.696	0.001750923484\\
0.708	0.001651264284\\
0.72	0.0015675351\\
0.732	0.001475815516\\
0.744	0.001381087311\\
0.756	0.001293322975\\
0.768	0.001265394711\\
0.78	0.001263399775\\
0.792	0.001111761231\\
0.804	0.001067857239\\
0.816	0.001021953471\\
0.828	0.000890206119\\
0.84	0.000934125775\\
0.852	0.000847280896\\
0.864	0.000787379056\\
0.876	0.00069951\\
0.888	0.000685529404\\
0.9	0.0006395904\\
0.912	0.000585656604\\
0.924	0.000520728559\\
0.936	0.000523725424\\
0.948	0.000460787479\\
0.96	0.000398840799\\
0.972	0.000403836784\\
0.984	0.000367864576\\
0.996	0.000332889111\\
1.008	0.000294912975\\
1.02	0.000293913564\\
1.032	0.000292914151\\
1.044	0.000231946176\\
1.056	0.000231946176\\
1.068	0.000221950716\\
1.08	0.000197960796\\
1.092	0.000164972775\\
1.104	0.000156975351\\
1.116	0.000131982576\\
1.128	0.000123984624\\
1.14	0.0001499775\\
1.152	0.000100989799\\
1.164	0.0001099879\\
1.176	9.3991164e-05\\
1.188	9.0991719e-05\\
1.2	6.7995376e-05\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat I^\epsilon_N}$}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0.012	5.999984e-06\\
0.024	0\\
0.036	1.3999984e-05\\
0.048	2.1999984e-05\\
0.06	2.9999984e-05\\
0.072	5.4999975e-05\\
0.084	7.6999975e-05\\
0.096	8.8999775e-05\\
0.108	0.000120999471\\
0.12	0.000146999775\\
0.132	0.0001819999\\
0.144	0.000208999039\\
0.156	0.000229998704\\
0.168	0.000279999216\\
0.18	0.000335999424\\
0.192	0.000369987456\\
0.204	0.000390994071\\
0.216	0.000437991164\\
0.228	0.0005199879\\
0.24	0.000541979836\\
0.252	0.000588988119\\
0.264	0.000683964656\\
0.276	0.000676977199\\
0.288	0.000842930831\\
0.3	0.000842914151\\
0.312	0.000903860124\\
0.324	0.0009778844\\
0.336	0.001071833536\\
0.348	0.001123833536\\
0.36	0.001141808156\\
0.372	0.001245780976\\
0.384	0.001396560431\\
0.396	0.001492604359\\
0.408	0.0015054224\\
0.42	0.001640319375\\
0.432	0.001756285975\\
0.444	0.001734258679\\
0.456	0.001795023856\\
0.468	0.001967605239\\
0.48	0.001971614671\\
0.492	0.002156376924\\
0.504	0.0021982576\\
0.516	0.002302900399\\
0.528	0.002256963671\\
0.54	0.002434326775\\
0.552	0.002485849375\\
0.564	0.002649476871\\
0.576	0.002651278959\\
0.588	0.002788111216\\
0.6	0.0028418384\\
0.612	0.003089932999\\
0.624	0.002984856176\\
0.636	0.003046515036\\
0.648	0.003138704919\\
0.66	0.003315072576\\
0.672	0.0032750831\\
0.684	0.003369243775\\
0.696	0.003451438524\\
0.708	0.003446745871\\
0.72	0.003487023984\\
0.732	0.003627358975\\
0.744	0.003749476464\\
0.756	0.003652791975\\
0.768	0.003686599375\\
0.78	0.003750208775\\
0.792	0.003833986844\\
0.804	0.003851296759\\
0.816	0.003884447151\\
0.828	0.004166292775\\
0.84	0.004107892464\\
0.852	0.004082779559\\
0.864	0.004135239036\\
0.876	0.004159578671\\
0.888	0.004166680604\\
0.9	0.004293887804\\
0.912	0.004193199375\\
0.924	0.004137373791\\
0.936	0.004485475584\\
0.948	0.004202394375\\
0.96	0.004253337276\\
0.972	0.004249532636\\
0.984	0.004291569375\\
0.996	0.0043798524\\
1.008	0.004348860919\\
1.02	0.004363920496\\
1.032	0.004493666391\\
1.044	0.0044171644\\
1.056	0.00438951\\
1.068	0.004299183159\\
1.08	0.004475631199\\
1.092	0.004419859375\\
1.104	0.004397964231\\
1.116	0.004598233751\\
1.128	0.004373216444\\
1.14	0.0045161084\\
1.152	0.0044900191\\
1.164	0.004520848879\\
1.176	0.004508848879\\
1.188	0.004487224191\\
1.2	0.004519605744\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat J^\epsilon_N}$}

\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
0.012	5.99975534678263e-06\\
0.024	3.53590237929422e-16\\
0.036	1.39825592780837e-05\\
0.048	2.19634175443146e-05\\
0.06	2.99622871957798e-05\\
0.072	5.47996384905509e-05\\
0.084	7.66390488053656e-05\\
0.096	8.84062917536443e-05\\
0.108	0.000119885857114492\\
0.12	0.000145560898425414\\
0.132	0.000180005506149946\\
0.144	0.000205852051229135\\
0.156	0.000225950120591541\\
0.168	0.000274757960838277\\
0.18	0.000328997303660201\\
0.192	0.000357329469629434\\
0.204	0.000378866437618464\\
0.216	0.000422591883254\\
0.228	0.000498559245689174\\
0.24	0.000516703065896513\\
0.252	0.00056157728070653\\
0.264	0.000642604008748617\\
0.276	0.000639491456531514\\
0.288	0.000776808937593755\\
0.3	0.000771970873635738\\
0.312	0.000814444245993907\\
0.324	0.000881881636915672\\
0.336	0.000952716253036897\\
0.348	0.000996647478075313\\
0.36	0.0010070515837264\\
0.372	0.00108314329634332\\
0.384	0.00116693404080396\\
0.396	0.00125268429734241\\
0.408	0.00122854568520004\\
0.42	0.00130947073735677\\
0.432	0.00138240470071981\\
0.444	0.00136346057411437\\
0.456	0.00137230291910079\\
0.468	0.00143640681908598\\
0.48	0.0014297968673387\\
0.492	0.00151696456114431\\
0.504	0.00152714535233885\\
0.516	0.00152622393912654\\
0.528	0.00150618955409728\\
0.54	0.00151729632353497\\
0.552	0.00150522686086062\\
0.564	0.00154168891365986\\
0.576	0.00150861756977285\\
0.588	0.00157867652383263\\
0.6	0.00154187158314802\\
0.612	0.00155761604997756\\
0.624	0.00148242284099422\\
0.636	0.00147779656673652\\
0.648	0.00138804438003121\\
0.66	0.00141185261842564\\
0.672	0.00139179243005813\\
0.684	0.00130881590155677\\
0.696	0.0012814563672536\\
0.708	0.00124353963017284\\
0.72	0.00118833405957093\\
0.732	0.0011574087349462\\
0.744	0.00110940276132926\\
0.756	0.00104422762510001\\
0.768	0.001030309814039\\
0.78	0.00103313452566321\\
0.792	0.00092691241268852\\
0.804	0.000908794145842389\\
0.816	0.000866219512840968\\
0.828	0.0007818874066684\\
0.84	0.000814415511125473\\
0.852	0.000746387466617167\\
0.864	0.000701160622928237\\
0.876	0.000628280208457113\\
0.888	0.000619741961020695\\
0.9	0.000587965960922113\\
0.912	0.000537759762858534\\
0.924	0.000481374174996636\\
0.936	0.000486753828873429\\
0.948	0.000427634783559894\\
0.96	0.000378231249199883\\
0.972	0.000383818808315394\\
0.984	0.000348052501299229\\
0.996	0.000317820821212101\\
1.008	0.000282243227884203\\
1.02	0.000282460119981725\\
1.032	0.000281221566843661\\
1.044	0.000224592611052026\\
1.056	0.000225005896849857\\
1.068	0.000215183371065517\\
1.08	0.00019303996387715\\
1.092	0.00016110271582323\\
1.104	0.000153260329636864\\
1.116	0.000129823517304815\\
1.128	0.000121974704807859\\
1.14	0.000147277508097579\\
1.152	9.95642448488308e-05\\
1.164	0.00010846507430137\\
1.176	9.28047476237754e-05\\
1.188	9.01791311550044e-05\\
1.2	6.73157366632167e-05\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}$}

\end{axis}

\node[] at (2.85,0.65) {(b)};

\end{tikzpicture}%

==> fig5d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.8,
%ymin=0,
%ymax=1,
xtick distance = 0.45,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.1cm, font={\tiny}, at={(0.98,0.47)},anchor=east}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.018	0.004552087671\\
0.036	0.004627386799\\
0.054	0.004579830799\\
0.072	0.0044599296\\
0.09	0.004592711004\\
0.108	0.004594692544\\
0.126	0.004593701775\\
0.144	0.004602618624\\
0.162	0.004535242864\\
0.18	0.004704655471\\
0.198	0.004533261084\\
0.216	0.004659088239\\
0.234	0.004699702716\\
0.252	0.004696731039\\
0.27	0.004513442844\\
0.288	0.004660078876\\
0.306	0.004645219111\\
0.324	0.004809642111\\
0.342	0.004831428975\\
0.36	0.004721494464\\
0.378	0.004971039984\\
0.396	0.004963119856\\
0.414	0.004941338844\\
0.432	0.005107642044\\
0.45	0.005128425975\\
0.468	0.005176918384\\
0.486	0.005268941791\\
0.504	0.005254100476\\
0.522	0.005516230791\\
0.54	0.005553807775\\
0.558	0.005611156551\\
0.576	0.005839496124\\
0.594	0.005850366775\\
0.612	0.005928430704\\
0.63	0.006004506319\\
0.648	0.006047972775\\
0.666	0.0060825456\\
0.684	0.006143782876\\
0.702	0.006255372975\\
0.72	0.006320537679\\
0.738	0.006278082876\\
0.756	0.006363975975\\
0.774	0.006269196519\\
0.792	0.006333372124\\
0.81	0.006402474864\\
0.828	0.006316588551\\
0.846	0.006206987484\\
0.864	0.006086496624\\
0.882	0.006145758144\\
0.9	0.005813800896\\
0.918	0.005772290364\\
0.936	0.005673441564\\
0.954	0.005424253884\\
0.972	0.005246184924\\
0.99	0.004980939964\\
1.008	0.004997769471\\
1.026	0.004800729024\\
1.044	0.004691778204\\
1.062	0.004501551516\\
1.08	0.004279527196\\
1.098	0.003973087879\\
1.116	0.003837162096\\
1.134	0.0035671836\\
1.152	0.003332817664\\
1.17	0.003313944375\\
1.188	0.0030108796\\
1.206	0.002813041959\\
1.224	0.002714590716\\
1.242	0.002497729984\\
1.26	0.002301677751\\
1.278	0.002211089344\\
1.296	0.002050776975\\
1.314	0.001885431679\\
1.332	0.001762881244\\
1.35	0.001645284096\\
1.368	0.001528656039\\
1.386	0.001380090076\\
1.404	0.001331223111\\
1.422	0.001170626416\\
1.44	0.001039916319\\
1.458	0.001050893296\\
1.476	0.000978041559\\
1.494	0.000880223839\\
1.512	0.000781388476\\
1.53	0.000768408639\\
1.548	0.0006795376\\
1.566	0.000598641199\\
1.584	0.000566678511\\
1.602	0.000492756951\\
1.62	0.000471777216\\
1.638	0.00039984\\
1.656	0.000375858624\\
1.674	0.000346879591\\
1.692	0.000280921039\\
1.71	0.000275923824\\
1.728	0.000272925471\\
1.746	0.000233945244\\
1.764	0.000202958791\\
1.782	0.000184965775\\
1.8	0.0001699711\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat I^\epsilon_N}$}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0.018	2.999999e-06\\
0.036	1.8999999e-05\\
0.054	3.6999991e-05\\
0.072	4.2999951e-05\\
0.09	8.4999975e-05\\
0.108	0.000114999775\\
0.126	0.000147999936\\
0.144	0.000223999964\\
0.162	0.0002519996\\
0.18	0.000286999039\\
0.198	0.000348998911\\
0.216	0.0004179996\\
0.234	0.000470994071\\
0.252	0.000588994071\\
0.27	0.000606996751\\
0.288	0.000695976896\\
0.306	0.000795973756\\
0.324	0.000862969375\\
0.342	0.0009879159\\
0.36	0.001077956736\\
0.378	0.001209919344\\
0.396	0.001329873264\\
0.414	0.001475830256\\
0.432	0.001591753984\\
0.45	0.0017077884\\
0.468	0.001923656604\\
0.486	0.002104500151\\
0.504	0.002141461244\\
0.522	0.002418155439\\
0.54	0.002586963676\\
0.558	0.002837857239\\
0.576	0.003050376924\\
0.594	0.003239307399\\
0.612	0.003411163975\\
0.63	0.003580000604\\
0.648	0.003807695676\\
0.666	0.003999323504\\
0.684	0.0042833756\\
0.702	0.004482227775\\
0.72	0.004722562684\\
0.738	0.0047385775\\
0.756	0.004998555264\\
0.774	0.005142716656\\
0.792	0.0053083519\\
0.81	0.005509325111\\
0.828	0.00560911\\
0.846	0.005805427184\\
0.864	0.005807316956\\
0.882	0.005975522524\\
0.9	0.005881048391\\
0.918	0.0060023871\\
0.936	0.006137586279\\
0.954	0.006126162775\\
0.972	0.006226563079\\
0.99	0.006100853311\\
1.008	0.006191809904\\
1.026	0.006191992944\\
1.044	0.006232996279\\
1.062	0.006247950716\\
1.08	0.006168899511\\
1.098	0.006161574896\\
1.116	0.005966468559\\
1.134	0.006014837916\\
1.152	0.005941628759\\
1.17	0.006062106624\\
1.188	0.0059734079\\
1.206	0.005853947991\\
1.224	0.005882\\
1.242	0.005691573184\\
1.26	0.005534040471\\
1.278	0.005656345116\\
1.296	0.005506203551\\
1.314	0.005437822959\\
1.332	0.005277876439\\
1.35	0.005473642519\\
1.368	0.005381234375\\
1.386	0.0052436959\\
1.404	0.0052512416\\
1.422	0.005146494336\\
1.44	0.005159960679\\
1.458	0.005156176439\\
1.476	0.005081140604\\
1.494	0.005104719159\\
1.512	0.004931952496\\
1.53	0.005053688431\\
1.548	0.004963672775\\
1.566	0.004954426959\\
1.584	0.004935369916\\
1.602	0.004860165391\\
1.62	0.004697983996\\
1.638	0.004844140924\\
1.656	0.004822758559\\
1.674	0.004690744284\\
1.692	0.004665971484\\
1.71	0.004695613056\\
1.728	0.004626292736\\
1.746	0.004671354876\\
1.764	0.004778001216\\
1.782	0.004637841871\\
1.8	0.004741857856\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat J^\epsilon_N}$}

\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
0.018	2.99977725897227e-06\\
0.036	1.89784132494357e-05\\
0.054	3.69367447377856e-05\\
0.072	4.28603832729753e-05\\
0.09	8.46508187371222e-05\\
0.108	0.000114452395331841\\
0.126	0.000146930288970066\\
0.144	0.000221413954873867\\
0.162	0.000249014929421102\\
0.18	0.000283485673006456\\
0.198	0.000343441566108314\\
0.216	0.000409455568973155\\
0.234	0.00046256956826527\\
0.252	0.000574770541291364\\
0.27	0.000589997388441523\\
0.288	0.000679487397080357\\
0.306	0.000773463416369524\\
0.324	0.00083732448364583\\
0.342	0.000960908316871799\\
0.36	0.00103586839720939\\
0.378	0.00116394507931152\\
0.396	0.00127808375552823\\
0.414	0.00141295634626999\\
0.432	0.00152615638678955\\
0.45	0.00162388521580934\\
0.468	0.00182550103721407\\
0.486	0.00199656502887469\\
0.504	0.00203094821419521\\
0.522	0.00229465870442503\\
0.54	0.00244980434431877\\
0.558	0.00266393019014886\\
0.576	0.00287549089708311\\
0.594	0.00303056139131482\\
0.612	0.00317755687986155\\
0.63	0.00332177464608494\\
0.648	0.00351530408877014\\
0.666	0.00368191017494185\\
0.684	0.00388774201911226\\
0.702	0.00404610514343445\\
0.72	0.00425759505555791\\
0.738	0.00426311179942692\\
0.756	0.00444626011117641\\
0.774	0.00451589903316763\\
0.792	0.00465073890403333\\
0.81	0.00478501982099198\\
0.828	0.00477702592496159\\
0.846	0.00484236954243785\\
0.864	0.00482607468100239\\
0.882	0.00491187448787067\\
0.9	0.00473937235761761\\
0.918	0.00475555124214893\\
0.936	0.00476938733448403\\
0.954	0.00461834951137523\\
0.972	0.00453611381046402\\
0.99	0.0043223504188182\\
1.008	0.0043752366878636\\
1.026	0.00421440226126575\\
1.044	0.0041763284091539\\
1.062	0.00403288677980789\\
1.08	0.00388151497261053\\
1.098	0.00365326512628296\\
1.116	0.00351324090322601\\
1.134	0.0033088860306675\\
1.152	0.00313501119461811\\
1.17	0.0031147656097509\\
1.188	0.00286390154501739\\
1.206	0.00268830838378821\\
1.224	0.00258969328612013\\
1.242	0.00239197820155276\\
1.26	0.00221077340475969\\
1.278	0.00214157262905317\\
1.296	0.00197514316670759\\
1.314	0.00183102862130781\\
1.332	0.00171698410752818\\
1.35	0.00160613830061088\\
1.368	0.00149568882852241\\
1.386	0.00135272770108772\\
1.404	0.00130665806742658\\
1.422	0.00115291678000515\\
1.44	0.0010258558038487\\
1.458	0.00103699926503632\\
1.476	0.000967339063022038\\
1.494	0.000870995135671299\\
1.512	0.000774246851003259\\
1.53	0.000760872588800824\\
1.548	0.000674948748935526\\
1.566	0.000594042588431886\\
1.584	0.00056316981903439\\
1.602	0.000490404804931682\\
1.62	0.000468865094971356\\
1.638	0.000398444882463805\\
1.656	0.000374136385886356\\
1.674	0.000345834277113952\\
1.692	0.000280102693435706\\
1.71	0.00027508479108467\\
1.728	0.000272277189557959\\
1.746	0.000233459094656522\\
1.764	0.000202631060217212\\
1.782	0.00018453642591373\\
1.8	0.000169747351838113\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}$}

\end{axis}

\node[] at (2.85,0.65) {(b')};

\end{tikzpicture}%

==> fig5e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.2,
%ymin=0,
%ymax=1,
xtick distance = 0.3,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.6cm, font={\tiny\arraycolsep=2pt}}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.036	0.000388404424391214\\
0.048	0.000457571198839888\\
0.06	0.000499371453262996\\
0.072	0.000761106090146541\\
0.084	0.000912369628635305\\
0.096	0.000920898872433794\\
0.108	0.00111005423254159\\
0.12	0.00121300748687845\\
0.132	0.00136367807689353\\
0.144	0.00142952813353566\\
0.156	0.00144839820892014\\
0.168	0.00163546405260879\\
0.18	0.00182776279811223\\
0.192	0.0018610909876533\\
0.204	0.00185718841969835\\
0.216	0.0019564439039537\\
0.228	0.00218666335828585\\
0.24	0.00215292944123547\\
0.252	0.00222848127264496\\
0.264	0.00243410609374476\\
0.276	0.00231699803091128\\
0.288	0.00269725325553387\\
0.3	0.00257323624545246\\
0.312	0.00261039822433945\\
0.324	0.00272185690406072\\
0.336	0.00283546503880029\\
0.348	0.00286392953469918\\
0.36	0.00279736551035111\\
0.372	0.00291167552780462\\
0.384	0.0030388907312603\\
0.396	0.0031633441852081\\
0.408	0.00301114138529422\\
0.42	0.00311778746989707\\
0.432	0.00320001088129585\\
0.444	0.00307085714890625\\
0.456	0.00300943622609822\\
0.468	0.0030692453399273\\
0.48	0.00297874347362228\\
0.492	0.00308326130313885\\
0.504	0.00303005030225963\\
0.516	0.00295779833164058\\
0.528	0.00285263173124484\\
0.54	0.00280980800654624\\
0.552	0.00272686025518229\\
0.564	0.00273349098166641\\
0.576	0.00261912772530008\\
0.588	0.00268482402012352\\
0.6	0.00256978597191337\\
0.612	0.00254512426466921\\
0.624	0.00237567762979844\\
0.636	0.00232357950744736\\
0.648	0.00214204379634446\\
0.66	0.00213917063397824\\
0.672	0.0020711196875865\\
0.684	0.00191347354028768\\
0.696	0.00184117294145632\\
0.708	0.00175641190702379\\
0.72	0.00165046397162629\\
0.732	0.00158115947397022\\
0.744	0.00149113274372212\\
0.756	0.00138125347235451\\
0.768	0.00134154923702995\\
0.78	0.00132453144315796\\
0.792	0.0011703439554148\\
0.804	0.00113034097741591\\
0.816	0.00106154352063844\\
0.828	0.000944308462159904\\
0.84	0.000969542275149372\\
0.852	0.000876041627484938\\
0.864	0.000811528498759534\\
0.876	0.000717214849836887\\
0.888	0.000697907613762044\\
0.9	0.000653295512135681\\
0.912	0.000589648862783481\\
0.924	0.000520967721857831\\
0.936	0.000520036141958791\\
0.948	0.00045109154383955\\
0.96	0.000393990884583212\\
0.972	0.000394875317196907\\
0.984	0.000353711891564258\\
0.996	0.000319097210052311\\
1.008	0.000280003202266075\\
1.02	0.000276921686256593\\
1.032	0.000272501518259362\\
1.044	0.000215127022080484\\
1.056	0.000213073765956304\\
1.068	0.00020148255717745\\
1.08	0.000178740707293657\\
1.092	0.000147529959545083\\
1.104	0.000138822762352232\\
1.116	0.000116329316581375\\
1.128	0.000108133603553066\\
1.14	0.000129190796576824\\
1.152	8.64272958757212e-05\\
1.164	9.31830535235134e-05\\
1.176	7.89156017208975e-05\\
1.188	7.59083595580845e-05\\
1.2	5.60964472193473e-05\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}/\epsilon$}

\addplot [color=black,dashed, line width=0.5pt]
  table[row sep=crcr]{%
0.036	0.0107890117886448\\
0.048	0.00953273330916434\\
0.06	0.00832285755438327\\
0.072	0.010570917918702\\
0.084	0.0108615431980393\\
0.096	0.00959269658785203\\
0.108	0.0102782799309406\\
0.12	0.0101083957239871\\
0.132	0.0103308945219207\\
0.144	0.00992727870510874\\
0.156	0.0092846039033342\\
0.168	0.00973490507505233\\
0.18	0.0101542377672902\\
0.192	0.00969318222736094\\
0.204	0.00910386480244291\\
0.216	0.00905761066645233\\
0.228	0.00959062876441162\\
0.24	0.00897053933848112\\
0.252	0.00884317965335301\\
0.264	0.00922009883994228\\
0.276	0.00839492040185247\\
0.288	0.00936546269282594\\
0.3	0.0085774541515082\\
0.312	0.00836666097544695\\
0.324	0.00840079291376765\\
0.336	0.00843888404404847\\
0.348	0.00822968257097464\\
0.36	0.00777045975097529\\
0.372	0.00782708475216295\\
0.384	0.00791377794599037\\
0.396	0.00798824289193964\\
0.408	0.00738024849336818\\
0.42	0.00742330349975492\\
0.432	0.00740743259559225\\
0.444	0.00691634492996903\\
0.456	0.00659964084670662\\
0.468	0.0065582165383062\\
0.48	0.00620571557004642\\
0.492	0.00626679126654237\\
0.504	0.00601200456797545\\
0.516	0.00573216730938098\\
0.528	0.00540271161220613\\
0.54	0.00520334816027081\\
0.552	0.0049399642304027\\
0.564	0.00484661521572059\\
0.576	0.00454709674531264\\
0.588	0.00456602724510802\\
0.6	0.00428297661985561\\
0.612	0.00415869977887125\\
0.624	0.00380717568877955\\
0.636	0.00365342689850214\\
0.648	0.00330562314250689\\
0.66	0.00324116762723976\\
0.672	0.00308202334462277\\
0.684	0.0027974759360931\\
0.696	0.00264536342163265\\
0.708	0.00248080777828218\\
0.72	0.00229231107170318\\
0.732	0.00216005392618883\\
0.744	0.00200421067704586\\
0.756	0.00182705485761179\\
0.768	0.00174680890238275\\
0.78	0.0016981172348179\\
0.792	0.00147770701441262\\
0.804	0.00140589673807949\\
0.816	0.00130091117725299\\
0.828	0.00114046915719795\\
0.84	0.00115421699422544\\
0.852	0.0010282178726349\\
0.864	0.000939269095786497\\
0.876	0.000818738413055807\\
0.888	0.00078593199747978\\
0.9	0.000725883902372979\\
0.912	0.000646544805683641\\
0.924	0.000563817880798518\\
0.936	0.000555594168759392\\
0.948	0.000475834961856066\\
0.96	0.000410407171440846\\
0.972	0.000406250326334267\\
0.984	0.000359463304435221\\
0.996	0.000320378724952119\\
1.008	0.000277780954629042\\
1.02	0.00027149184927117\\
1.032	0.000264051858778451\\
1.044	0.000206060365977475\\
1.056	0.000201774399579833\\
1.068	0.000188654079754167\\
1.08	0.000165500654901535\\
1.092	0.000135100695554105\\
1.104	0.000125745255753834\\
1.116	0.0001042377388722\\
1.128	9.58631237172572e-05\\
1.14	0.000113325260155109\\
1.152	7.50236943365635e-05\\
1.164	8.005416969374e-05\\
1.176	6.71051035041645e-05\\
1.188	6.38959255539432e-05\\
1.2	4.67470393494561e-05\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}/\epsilon^2$}

\end{axis}

\node[] at (2.85,0.4) {(c)};

\end{tikzpicture}%

==> fig5f.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.8,
%ymin=0,
%ymax=1,
xtick distance = 0.45,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.6cm, font={\tiny\arraycolsep=2pt}}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.036	0.000527178145817657\\
0.054	0.000684013791440474\\
0.072	0.000595283101013545\\
0.09	0.000940564652634691\\
0.108	0.00105974440122075\\
0.126	0.00116611340452433\\
0.144	0.0015375969088463\\
0.162	0.00153712919395742\\
0.18	0.00157492040559142\\
0.198	0.0017345533641834\\
0.216	0.00189562763413498\\
0.234	0.00197679302677466\\
0.252	0.00228083548131494\\
0.27	0.00218517551274638\\
0.288	0.00235933123986235\\
0.306	0.00252765822342982\\
0.324	0.00258433482606738\\
0.342	0.00280967344114561\\
0.36	0.00287741221447054\\
0.378	0.00307921978653841\\
0.396	0.0032274842311319\\
0.414	0.00341293803446859\\
0.432	0.00353276941386469\\
0.45	0.00360863381290964\\
0.468	0.0039006432419104\\
0.486	0.00410815849562694\\
0.504	0.00402965915514922\\
0.522	0.00439589790119738\\
0.54	0.00453667471170143\\
0.558	0.00477406844112699\\
0.576	0.00499217169632485\\
0.594	0.0051019552042337\\
0.612	0.00519208640500253\\
0.63	0.0052726581683888\\
0.648	0.0054248519888428\\
0.666	0.00552839365606884\\
0.684	0.00568383336127523\\
0.702	0.00576368254050492\\
0.72	0.00591332646605265\\
0.738	0.00577657425396601\\
0.756	0.00588129644335504\\
0.774	0.00583449487489358\\
0.792	0.00587214508085016\\
0.81	0.00590743187776788\\
0.828	0.00576935498183767\\
0.846	0.0057238410667114\\
0.864	0.0055857345844935\\
0.882	0.00556901869373092\\
0.9	0.00526596928624179\\
0.918	0.00518033904373522\\
0.936	0.00509549928897866\\
0.954	0.00484103722366376\\
0.972	0.00466678375562142\\
0.99	0.00436601052405879\\
1.008	0.00434051258716627\\
1.026	0.004107604543144\\
1.044	0.00400031456815507\\
1.062	0.00379744517872683\\
1.08	0.00359399534500975\\
1.098	0.00332719956856371\\
1.116	0.00314806532547133\\
1.134	0.00291788891593254\\
1.152	0.00272136388421711\\
1.17	0.00266219282884692\\
1.188	0.00241069153620993\\
1.206	0.00222911142934346\\
1.224	0.00211576248866024\\
1.242	0.00192590837484119\\
1.26	0.00175458206726959\\
1.278	0.00167572193196649\\
1.296	0.00152403022122499\\
1.314	0.00139347688075176\\
1.332	0.00128902710775389\\
1.35	0.00118973207452657\\
1.368	0.00109333978693159\\
1.386	0.000975994012328799\\
1.404	0.000930668139192723\\
1.422	0.000810771293955804\\
1.44	0.00071239986378382\\
1.458	0.000711247781232041\\
1.476	0.000655378768985121\\
1.494	0.000582995405402476\\
1.512	0.000512068023150304\\
1.53	0.000497302345621453\\
1.548	0.00043601340370512\\
1.566	0.000379337540505674\\
1.584	0.00035553650191565\\
1.602	0.000306120352641499\\
1.62	0.000289422898130466\\
1.638	0.000243250843994997\\
1.656	0.000225927769255046\\
1.674	0.000206591563389457\\
1.692	0.000165545327089661\\
1.71	0.000160868298879924\\
1.728	0.000157567818031226\\
1.746	0.000133710821681857\\
1.764	0.000114870215542637\\
1.782	0.000103555794564382\\
1.8	9.4304084354507e-05\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}/\epsilon$}

\addplot [color=black, dashed, line width=0.5pt]
  table[row sep=crcr]{%
0.036	0.0146438373838238\\
0.054	0.0126669220637125\\
0.072	0.00826782084741035\\
0.09	0.0104507183626077\\
0.108	0.00981244815945141\\
0.126	0.00925486828987564\\
0.144	0.0106777563114326\\
0.162	0.00948845181455197\\
0.18	0.00874955780884123\\
0.198	0.00876037052617881\\
0.216	0.00877605386173601\\
0.234	0.00844783344775495\\
0.252	0.00905093444966244\\
0.27	0.00809324263980141\\
0.288	0.00819212236063316\\
0.306	0.0082603209916007\\
0.324	0.00797634205576351\\
0.342	0.00821541941855442\\
0.36	0.0079928117068626\\
0.378	0.00814608409137146\\
0.396	0.00815021270487853\\
0.414	0.00824381167746035\\
0.432	0.00817770697653864\\
0.45	0.0080191862509103\\
0.468	0.00833470778185984\\
0.486	0.00845300101980851\\
0.504	0.00799535546656592\\
0.522	0.00842126034712141\\
0.54	0.00840124946611376\\
0.558	0.00855567820990499\\
0.576	0.00866696475056397\\
0.594	0.00858915017547762\\
0.612	0.00848380131536361\\
0.63	0.00836929867998222\\
0.648	0.00837168516796729\\
0.666	0.00830089137547874\\
0.684	0.00830969789660121\\
0.702	0.00821037398932324\\
0.72	0.00821295342507313\\
0.738	0.00782733638748782\\
0.756	0.00777949264994053\\
0.774	0.00753810707350592\\
0.792	0.00741432459703303\\
0.81	0.00729312577502207\\
0.828	0.006967820026374\\
0.846	0.00676576958240119\\
0.864	0.00646497058390452\\
0.882	0.00631408015162236\\
0.9	0.00585107698471309\\
0.918	0.00564307085374206\\
0.936	0.00544390949677208\\
0.954	0.00507446249859933\\
0.972	0.00480121785557759\\
0.99	0.00441011164046342\\
1.008	0.00430606407456971\\
1.026	0.00400351319994542\\
1.044	0.00383171893501444\\
1.062	0.0035757487558633\\
1.08	0.00332777346760162\\
1.098	0.003030236401242\\
1.116	0.00282084706583453\\
1.134	0.00257309428212746\\
1.152	0.00236229503838291\\
1.17	0.00227537848619395\\
1.188	0.00202920162980634\\
1.206	0.00184835110227484\\
1.224	0.00172856412472242\\
1.242	0.00155065086541158\\
1.26	0.00139252545021396\\
1.278	0.00131120651953559\\
1.296	0.00117594924477237\\
1.314	0.00106048468854776\\
1.332	0.000967738068884298\\
1.35	0.000881283018167833\\
1.368	0.000799224990447067\\
1.386	0.000704180384075612\\
1.404	0.000662869045009062\\
1.422	0.000570162653977358\\
1.44	0.000494722127627653\\
1.458	0.000487824266962991\\
1.476	0.000444023556222982\\
1.494	0.000390224501608083\\
1.512	0.00033866932748036\\
1.53	0.000325034212824479\\
1.548	0.000281662405494264\\
1.566	0.000242233423055986\\
1.584	0.000224454862320486\\
1.602	0.000191086362447877\\
1.62	0.000178656109957078\\
1.638	0.000148504788763734\\
1.656	0.000136429812352081\\
1.674	0.000123411925561205\\
1.692	9.78400278307689e-05\\
1.71	9.40750285847508e-05\\
1.728	9.1185079879182e-05\\
1.746	7.65812266219109e-05\\
1.764	6.51191698087511e-05\\
1.782	5.81121181618308e-05\\
1.8	5.23911579747261e-05\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}/\epsilon^2$}

\end{axis}

\node[] at (2.85,0.4) {(c')};

\end{tikzpicture}%

==> fig6a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.2,
%ymin=0,
%ymax=1,
xtick distance = 0.3,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.5cm, font={\tiny\arraycolsep=2pt}},
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.012	0.00161\\
0.024	0.0014\\
0.036	0.00155\\
0.048	0.0015\\
0.06	0.0014\\
0.072	0.00141\\
0.084	0.00134\\
0.096	0.00165\\
0.108	0.00122\\
0.12	0.00149\\
0.132	0.00142\\
0.144	0.00149\\
0.156	0.00107\\
0.168	0.00157\\
0.18	0.00127\\
0.192	0.00139\\
0.204	0.00119\\
0.216	0.00136\\
0.228	0.00156\\
0.24	0.00123\\
0.252	0.0013\\
0.264	0.00117\\
0.276	0.00129\\
0.288	0.00101\\
0.3	0.00156\\
0.312	0.00124\\
0.324	0.00126\\
0.336	0.00129\\
0.348	0.00133\\
0.36	0.00118\\
0.372	0.00107\\
0.384	0.00121\\
0.396	0.00113\\
0.408	0.0011\\
0.42	0.00085\\
0.432	0.00117\\
0.444	0.00094\\
0.456	0.00108\\
0.468	0.00092\\
0.48	0.00093\\
0.492	0.00078\\
0.504	0.00072\\
0.516	0.00092\\
0.528	0.00078\\
0.54	0.0007\\
0.552	0.00073\\
0.564	0.00076\\
0.576	0.00085\\
0.588	0.00056\\
0.6	0.0007\\
0.612	0.00055\\
0.624	0.00044\\
0.636	0.00053\\
0.648	0.00039\\
0.66	0.00042\\
0.672	0.00045\\
0.684	0.00034\\
0.696	0.00029\\
0.708	0.00032\\
0.72	0.00035\\
0.732	0.00032\\
0.744	0.00017\\
0.756	0.00024\\
0.768	0.00023\\
0.78	0.00028\\
0.792	0.00017\\
0.804	0.00015\\
0.816	0.00014\\
0.828	0.00015\\
0.84	9e-05\\
0.852	7e-05\\
0.864	0.0001\\
0.876	0.00014\\
0.888	4e-05\\
0.9	0.0001\\
0.912	3e-05\\
0.924	7e-05\\
0.936	7e-05\\
0.948	0.0001\\
0.96	6e-05\\
0.972	2e-05\\
0.984	6e-05\\
0.996	2e-05\\
1.008	3e-05\\
1.02	2e-05\\
1.032	2e-05\\
1.044	2e-05\\
1.056	1e-05\\
1.068	1e-05\\
1.08	1e-05\\
1.092	0\\
1.104	1e-05\\
1.116	1e-05\\
1.128	0\\
1.14	0\\
1.152	1e-05\\
1.164	2e-05\\
1.176	0\\
1.188	0\\
1.2	0\\
};
\addlegendentry{$\hat I^\epsilon_N$}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0.012	0.001419135783723\\
0.024	0.001419135783723\\
0.036	0.001419135783723\\
0.048	0.001429135783723\\
0.06	0.001409135783723\\
0.072	0.001419135783723\\
0.084	0.001399135783723\\
0.096	0.001459135783723\\
0.108	0.001409135783723\\
0.12	0.001419135783723\\
0.132	0.001439135783723\\
0.144	0.001429135783723\\
0.156	0.001389135783723\\
0.168	0.001409135783723\\
0.18	0.001369135783723\\
0.192	0.001379135783723\\
0.204	0.001429135783723\\
0.216	0.001359135783723\\
0.228	0.001319135783723\\
0.24	0.001359135783723\\
0.252	0.001359135783723\\
0.264	0.001369135783723\\
0.276	0.001239135783723\\
0.288	0.001359135783723\\
0.3	0.001379135783723\\
0.312	0.001259135783723\\
0.324	0.001289135783723\\
0.336	0.001259135783723\\
0.348	0.001279135783723\\
0.36	0.001219135783723\\
0.372	0.001199135783723\\
0.384	0.001139135783723\\
0.396	0.001129135783723\\
0.408	0.001109135783723\\
0.42	0.001069135783723\\
0.432	0.001049135783723\\
0.444	0.000899135783723\\
0.456	0.000979135783723\\
0.468	0.000899135783723\\
0.48	0.001039135783723\\
0.492	0.000879135783723\\
0.504	0.000949135783723\\
0.516	0.001009135783723\\
0.528	0.000799135783723\\
0.54	0.000569135783723\\
0.552	0.000829135783723\\
0.564	0.000569135783723\\
0.576	0.000639135783723\\
0.588	0.000749135783723\\
0.6	0.000449135783723\\
0.612	0.000539135783723\\
0.624	0.000549135783723\\
0.636	0.000539135783723\\
0.648	0.000439135783723\\
0.66	0.000389135783723\\
0.672	0.000529135783723\\
0.684	0.000409135783723\\
0.696	0.000549135783723\\
0.708	0.000409135783723\\
0.72	0.000149135783723\\
0.732	0.000419135783723\\
0.744	0.000409135783723\\
0.756	0.000189135783723\\
0.768	0.000139135783723\\
0.78	0.000119135783723\\
0.792	0.000199135783723\\
0.804	0.000109135783723\\
0.816	0.000149135783723\\
0.828	0.000219135783723\\
0.84	0.000179135783723\\
0.852	-2.0864216277e-05\\
0.864	-5.08642162769999e-05\\
0.876	5.9135783723e-05\\
0.888	1.91357837230001e-05\\
0.9	-4.08642162769998e-05\\
0.912	0.000129135783723\\
0.924	-6.08642162769999e-05\\
0.936	0.000189135783723\\
0.948	0.000269135783723\\
0.96	3.91357837230002e-05\\
0.972	-7.08642162769999e-05\\
0.984	5.9135783723e-05\\
0.996	9.91357837230001e-05\\
1.008	-1.0864216277e-05\\
1.02	0.000239135783723\\
1.032	5.9135783723e-05\\
1.044	0.000119135783723\\
1.056	8.91357837230001e-05\\
1.068	-4.08642162769998e-05\\
1.08	2.91357837230001e-05\\
1.092	-3.08642162769998e-05\\
1.104	-0.000150864216277\\
1.116	0.000119135783723\\
1.128	0.000139135783723\\
1.14	8.91357837230001e-05\\
1.152	9.13578372300008e-06\\
1.164	-0.000150864216277\\
1.176	8.91357837230001e-05\\
1.188	3.91357837230002e-05\\
1.2	-7.08642162769999e-05\\
};
\addlegendentry{$\hat J^\epsilon_N$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.012	0.00141913577871091\\
0.024	0.00141913723182749\\
0.036	0.001429136732609\\
0.048	0.00140907099039294\\
0.06	0.00141913578318146\\
0.072	0.00139826598981822\\
0.084	0.00145914775594261\\
0.096	0.0014060530937544\\
0.108	0.00141961232977067\\
0.12	0.00143899851969907\\
0.132	0.00143078395870069\\
0.144	0.00137459498885898\\
0.156	0.00141117625615043\\
0.168	0.00136237186641644\\
0.18	0.00137959184342119\\
0.192	0.00141289082592898\\
0.204	0.0013592210573807\\
0.216	0.00134237370617913\\
0.228	0.00134510921333974\\
0.24	0.00135391422865291\\
0.252	0.00135279726062162\\
0.264	0.00124709675306222\\
0.276	0.00131665797949582\\
0.288	0.00139837946634412\\
0.3	0.0012557169507351\\
0.312	0.00128473162543922\\
0.324	0.00126467316455292\\
0.336	0.0012870987906225\\
0.348	0.00121005608319334\\
0.36	0.00116708791398739\\
0.372	0.00116102626689837\\
0.384	0.00112934884670425\\
0.396	0.00110634859543312\\
0.408	0.000985104186428847\\
0.42	0.00109389617354426\\
0.432	0.000915932598746204\\
0.444	0.00101365048916008\\
0.456	0.000907975981690061\\
0.468	0.000994130445622756\\
0.48	0.000830307626121775\\
0.492	0.000843208895208028\\
0.504	0.000970920148244058\\
0.516	0.000789292604827519\\
0.528	0.00064597420483883\\
0.54	0.000776552510794154\\
0.552	0.00068177841620534\\
0.564	0.000753000358761817\\
0.576	0.000635331326245325\\
0.588	0.000614411584300449\\
0.6	0.000546734443605705\\
0.612	0.000472485046150316\\
0.624	0.000533044712139517\\
0.636	0.000401473506909824\\
0.648	0.00041191268845096\\
0.66	0.000473027194176929\\
0.672	0.000354847876474504\\
0.684	0.000341361827963829\\
0.696	0.000336748498564165\\
0.708	0.000317781444014879\\
0.72	0.000341024675191642\\
0.732	0.000200392353575051\\
0.744	0.000232388700509665\\
0.756	0.000217365143911265\\
0.768	0.000255571774643951\\
0.78	0.000172933662283494\\
0.792	0.000146642528857003\\
0.804	0.000140907099039294\\
0.816	0.000157168919121798\\
0.828	9.53606262896156e-05\\
0.84	6.57877746295524e-05\\
0.852	9.23157850006798e-05\\
0.864	0.000132452706098184\\
0.876	3.94204386122055e-05\\
0.888	9.09703575801151e-05\\
0.9	3.15010534702897e-05\\
0.912	6.40900685341448e-05\\
0.924	7.54973216271414e-05\\
0.936	0.000108111557850339\\
0.948	5.91306579183082e-05\\
0.96	1.93991635298116e-05\\
0.972	5.99695785038695e-05\\
0.984	2.11811255729619e-05\\
0.996	2.91603252848628e-05\\
1.008	2.36521167394282e-05\\
1.02	2.05671846409812e-05\\
1.032	2.15020461310484e-05\\
1.044	9.99920758402871e-06\\
1.056	1.00005093900697e-05\\
1.068	1.01366841336493e-05\\
1.08	0\\
1.092	8.98188874992959e-06\\
1.104	1.08330900012187e-05\\
1.116	0\\
1.128	0\\
1.14	9.99391396988349e-06\\
1.152	1.78508041001608e-05\\
1.164	0\\
1.176	0\\
1.188	0\\
1.2	0\\
};
\addlegendentry{$\hat K^\epsilon_N$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.001419135783723\\
0.133333333333333	0.001419135783723\\
0.266666666666667	0.001419135783723\\
0.4	0.001419135783723\\
0.533333333333333	0.001419135783723\\
0.666666666666667	0.001419135783723\\
0.8	0.001419135783723\\
0.933333333333333	0.001419135783723\\
1.06666666666667	0.001419135783723\\
1.2	0.001419135783723\\
};
\addlegendentry{$P^0_1$}


\end{axis}

\node[] at (2.85,0.65) {(a)};

\end{tikzpicture}%

==> fig6b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.8,
%ymin=0,
%ymax=1,
xtick distance = 0.45,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.5cm, font={\tiny\arraycolsep=2pt}},
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.018	0.00135\\
0.036	0.00133\\
0.054	0.00169\\
0.072	0.00134\\
0.09	0.00147\\
0.108	0.00145\\
0.126	0.00127\\
0.144	0.00161\\
0.162	0.0014\\
0.18	0.00146\\
0.198	0.00143\\
0.216	0.00143\\
0.234	0.0014\\
0.252	0.00144\\
0.27	0.00161\\
0.288	0.00121\\
0.306	0.00141\\
0.324	0.00141\\
0.342	0.00128\\
0.36	0.00138\\
0.378	0.00154\\
0.396	0.00168\\
0.414	0.00171\\
0.432	0.00168\\
0.45	0.00152\\
0.468	0.00149\\
0.486	0.00169\\
0.504	0.00167\\
0.522	0.00188\\
0.54	0.00165\\
0.558	0.00191\\
0.576	0.00195\\
0.594	0.00176\\
0.612	0.00189\\
0.63	0.00216\\
0.648	0.00201\\
0.666	0.00219\\
0.684	0.00236\\
0.702	0.00231\\
0.72	0.00249\\
0.738	0.00193\\
0.756	0.00221\\
0.774	0.00221\\
0.792	0.00196\\
0.81	0.00209\\
0.828	0.00196\\
0.846	0.00196\\
0.864	0.00213\\
0.882	0.002\\
0.9	0.00181\\
0.918	0.00151\\
0.936	0.00185\\
0.954	0.00157\\
0.972	0.00133\\
0.99	0.00137\\
1.008	0.00135\\
1.026	0.00148\\
1.044	0.00128\\
1.062	0.00103\\
1.08	0.00109\\
1.098	0.00095\\
1.116	0.00085\\
1.134	0.00091\\
1.152	0.00087\\
1.17	0.00076\\
1.188	0.00088\\
1.206	0.00055\\
1.224	0.00054\\
1.242	0.00045\\
1.26	0.00045\\
1.278	0.0004\\
1.296	0.0004\\
1.314	0.00033\\
1.332	0.0002\\
1.35	0.00027\\
1.368	0.00029\\
1.386	0.00026\\
1.404	0.0002\\
1.422	0.00016\\
1.44	0.00015\\
1.458	0.0001\\
1.476	0.0001\\
1.494	9e-05\\
1.512	5e-05\\
1.53	9e-05\\
1.548	9e-05\\
1.566	4e-05\\
1.584	2e-05\\
1.602	3e-05\\
1.62	8e-05\\
1.638	6e-05\\
1.656	1e-05\\
1.674	0\\
1.692	2e-05\\
1.71	1e-05\\
1.728	1e-05\\
1.746	3e-05\\
1.764	3e-05\\
1.782	2e-05\\
1.8	0\\
};
\addlegendentry{$\hat I^\epsilon_N$}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0.018	0.001419135783723\\
0.036	0.001409135783723\\
0.054	0.001419135783723\\
0.072	0.001419135783723\\
0.09	0.001419135783723\\
0.108	0.001409135783723\\
0.126	0.001429135783723\\
0.144	0.001409135783723\\
0.162	0.001449135783723\\
0.18	0.001439135783723\\
0.198	0.001389135783723\\
0.216	0.001419135783723\\
0.234	0.001469135783723\\
0.252	0.001509135783723\\
0.27	0.001459135783723\\
0.288	0.001369135783723\\
0.306	0.001519135783723\\
0.324	0.001499135783723\\
0.342	0.001469135783723\\
0.36	0.001559135783723\\
0.378	0.001569135783723\\
0.396	0.001559135783723\\
0.414	0.001629135783723\\
0.432	0.001599135783723\\
0.45	0.001539135783723\\
0.468	0.001649135783723\\
0.486	0.001669135783723\\
0.504	0.001709135783723\\
0.522	0.001899135783723\\
0.54	0.001729135783723\\
0.558	0.001969135783723\\
0.576	0.001929135783723\\
0.594	0.001839135783723\\
0.612	0.001889135783723\\
0.63	0.001869135783723\\
0.648	0.002049135783723\\
0.666	0.002069135783723\\
0.684	0.002229135783723\\
0.702	0.002419135783723\\
0.72	0.002359135783723\\
0.738	0.001879135783723\\
0.756	0.002209135783723\\
0.774	0.002219135783723\\
0.792	0.002079135783723\\
0.81	0.002159135783723\\
0.828	0.001929135783723\\
0.846	0.001689135783723\\
0.864	0.002099135783723\\
0.882	0.001909135783723\\
0.9	0.001869135783723\\
0.918	0.001519135783723\\
0.936	0.001629135783723\\
0.954	0.001609135783723\\
0.972	0.001349135783723\\
0.99	0.001469135783723\\
1.008	0.001359135783723\\
1.026	0.001419135783723\\
1.044	0.001369135783723\\
1.062	0.000959135783723\\
1.08	0.001139135783723\\
1.098	0.000919135783723\\
1.116	0.000819135783723\\
1.134	0.000879135783723\\
1.152	0.000669135783723\\
1.17	0.000669135783723\\
1.188	0.000779135783723\\
1.206	0.000799135783723\\
1.224	0.000489135783723\\
1.242	0.000299135783723\\
1.26	0.000569135783723\\
1.278	0.000169135783723\\
1.296	0.000269135783723\\
1.314	0.000409135783723\\
1.332	0.000269135783723\\
1.35	0.000179135783723\\
1.368	0.000229135783723\\
1.386	0.000199135783723\\
1.404	-1.0864216277e-05\\
1.422	-2.0864216277e-05\\
1.44	0.000239135783723\\
1.458	0.000139135783723\\
1.476	-6.08642162769999e-05\\
1.494	0.000189135783723\\
1.512	5.9135783723e-05\\
1.53	5.9135783723e-05\\
1.548	0.000139135783723\\
1.566	-7.08642162769999e-05\\
1.584	-4.08642162769998e-05\\
1.602	-8.08642162769999e-05\\
1.62	0.000159135783723\\
1.638	0.000109135783723\\
1.656	-6.08642162769999e-05\\
1.674	-8.64216276999941e-07\\
1.692	0.000119135783723\\
1.71	-0.000170864216277\\
1.728	0.000129135783723\\
1.746	6.9135783723e-05\\
1.764	3.91357837230002e-05\\
1.782	6.9135783723e-05\\
1.8	5.9135783723e-05\\
};
\addlegendentry{$\hat J^\epsilon_N$}

\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
0.018	0.00141913553861355\\
0.036	0.00140854485060196\\
0.054	0.00141914756205771\\
0.072	0.00141913541338844\\
0.09	0.00141948239723147\\
0.108	0.00141025662453439\\
0.126	0.0014240727867043\\
0.144	0.00141410631639471\\
0.162	0.00144769763390503\\
0.18	0.00143971660508506\\
0.198	0.00139137700929961\\
0.216	0.00141966836094398\\
0.234	0.00146554242542793\\
0.252	0.00150605246365884\\
0.27	0.0014697305899233\\
0.288	0.00135143684342217\\
0.306	0.00151078203455861\\
0.324	0.00149241728628643\\
0.342	0.0014460277359376\\
0.36	0.00153741003996179\\
0.378	0.00156682247196796\\
0.396	0.00158116287603671\\
0.414	0.0016404910914623\\
0.432	0.00161210836872698\\
0.45	0.00153625908824417\\
0.468	0.00162506947844528\\
0.486	0.00167305869444184\\
0.504	0.00170117281705532\\
0.522	0.00189543093514761\\
0.54	0.00170841341640751\\
0.558	0.00195734691207408\\
0.576	0.00193378962340889\\
0.594	0.00181781334462937\\
0.612	0.00188936169381174\\
0.63	0.00195276699093271\\
0.648	0.00203576379236025\\
0.666	0.00210380118106374\\
0.684	0.00226137568537306\\
0.702	0.00238982911489223\\
0.72	0.00239562065685719\\
0.738	0.00189925768901851\\
0.756	0.00220947776976101\\
0.774	0.00221549494481564\\
0.792	0.00202766947918641\\
0.81	0.00213087990266018\\
0.828	0.00194492582306803\\
0.846	0.00183691671967037\\
0.864	0.00211535740882858\\
0.882	0.00195799604776506\\
0.9	0.00182905098991306\\
0.918	0.00151329528353175\\
0.936	0.00176407933090221\\
0.954	0.00158697752510192\\
0.972	0.00133627079868034\\
0.99	0.00140295269743251\\
1.008	0.00135232348319076\\
1.026	0.00146155681758772\\
1.044	0.00130270255630329\\
1.062	0.00101864173420038\\
1.08	0.00110000247772103\\
1.098	0.000945126554439562\\
1.116	0.000844057635467771\\
1.134	0.000906191146149386\\
1.152	0.00084036982726321\\
1.17	0.000743797435553604\\
1.188	0.000868126345363062\\
1.206	0.000571180289369113\\
1.224	0.000535869220780849\\
1.242	0.000436594176045392\\
1.26	0.000455451991595196\\
1.278	0.000384676609316122\\
1.296	0.000392442147122066\\
1.314	0.000336478757499922\\
1.332	0.00020306299854536\\
1.35	0.000265805974855635\\
1.368	0.0002883702638742\\
1.386	0.000256721022380069\\
1.404	0.000192267907459384\\
1.422	0.000158896794348777\\
1.44	0.000153342023872419\\
1.458	0.000100280065236494\\
1.476	9.69569443796598e-05\\
1.494	9.07430817794546e-05\\
1.512	5.01293111165573e-05\\
1.53	8.97896161971864e-05\\
1.548	9.03547184743034e-05\\
1.566	3.855302688215e-05\\
1.584	2.00012190855207e-05\\
1.602	3.00033309961537e-05\\
1.62	7.99936606722297e-05\\
1.638	5.9997047813684e-05\\
1.656	9.52440283833413e-06\\
1.674	0\\
1.692	2.07500304047655e-05\\
1.71	1.00018115035324e-05\\
1.728	1.09164190871198e-05\\
1.746	2.99988243053345e-05\\
1.764	2.99997255395153e-05\\
1.782	1.99990159378947e-05\\
1.8	0\\
};
\addlegendentry{$\hat K^\epsilon_N$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.001419135783723\\
0.133333333333333	0.001419135783723\\
0.266666666666667	0.001419135783723\\
0.4	0.001419135783723\\
0.533333333333333	0.001419135783723\\
0.666666666666667	0.001419135783723\\
0.8	0.001419135783723\\
0.933333333333333	0.001419135783723\\
1.06666666666667	0.001419135783723\\
1.2	0.001419135783723\\
};
\addlegendentry{$P^0_1$}

\end{axis}

\node[] at (2.85,0.65) {(a')};

\end{tikzpicture}%

==> fig6c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.2,
%ymin=0,
%ymax=1,
xtick distance = 0.3,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.6cm, font={\tiny\arraycolsep=2pt}, at={(0.98,0.47)},anchor=east}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.012	0.001421972224\\
0.024	0.001404023164\\
0.036	0.001413994944\\
0.048	0.001433937904\\
0.06	0.0014379264\\
0.072	0.001428952239\\
0.084	0.001403025975\\
0.096	0.001373109375\\
0.108	0.0013382044\\
0.12	0.00139804\\
0.132	0.001396045596\\
0.144	0.001384079004\\
0.156	0.001326236416\\
0.168	0.001446900399\\
0.18	0.001374106624\\
0.192	0.001403025975\\
0.204	0.001393053975\\
0.216	0.0013282311\\
0.228	0.001392056764\\
0.24	0.001331223111\\
0.252	0.001336209756\\
0.264	0.001255419951\\
0.276	0.001256417436\\
0.288	0.001222501824\\
0.3	0.001325239071\\
0.312	0.0012783616\\
0.324	0.001285343631\\
0.336	0.0012284871\\
0.348	0.001246442496\\
0.36	0.001246442496\\
0.372	0.001216516476\\
0.384	0.001153665975\\
0.396	0.001099787799\\
0.408	0.001066859376\\
0.42	0.001109765679\\
0.432	0.001034926704\\
0.444	0.001014967744\\
0.456	0.001017961639\\
0.468	0.000981035676\\
0.48	0.000935123904\\
0.492	0.000901186396\\
0.504	0.000858262119\\
0.516	0.000807347136\\
0.528	0.000786380631\\
0.54	0.000755428464\\
0.552	0.000704502975\\
0.564	0.000707498736\\
0.576	0.000660563079\\
0.588	0.000623610624\\
0.6	0.000592648351\\
0.612	0.000572671671\\
0.624	0.000498750999\\
0.636	0.000542705151\\
0.648	0.000480768639\\
0.66	0.000437808156\\
0.672	0.000433811644\\
0.684	0.000382853311\\
0.696	0.000377857116\\
0.708	0.000343881664\\
0.72	0.000305906364\\
0.732	0.000282919911\\
0.744	0.0002499375\\
0.756	0.000246938991\\
0.768	0.000213954204\\
0.78	0.000222950271\\
0.792	0.00019996\\
0.804	0.0001399804\\
0.816	0.000185965404\\
0.828	0.000163973104\\
0.84	0.000115986544\\
0.852	0.000121985116\\
0.864	0.000133982044\\
0.876	0.000103989184\\
0.888	7.2994671e-05\\
0.9	8.8992079e-05\\
0.912	6.8995239e-05\\
0.924	6.5995644e-05\\
0.936	5.8996519e-05\\
0.948	5.99964e-05\\
0.96	5.0997399e-05\\
0.972	3.5998704e-05\\
0.984	4.2998151e-05\\
0.996	2.2999471e-05\\
1.008	2.3999424e-05\\
1.02	3.1998976e-05\\
1.032	3.0999039e-05\\
1.044	2.3999424e-05\\
1.056	1.3999804e-05\\
1.068	1.99996e-05\\
1.08	1.0999879e-05\\
1.092	1.0999879e-05\\
1.104	1.1999856e-05\\
1.116	6.999951e-06\\
1.128	8.999919e-06\\
1.14	5.999964e-06\\
1.152	7.999936e-06\\
1.164	7.999936e-06\\
1.176	2.999991e-06\\
1.188	2.999991e-06\\
1.2	2.999991e-06\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat I^\epsilon_N}$}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0.012	9.99999e-07\\
0.024	9.99999e-07\\
0.036	9.999996e-06\\
0.048	1.2999951e-05\\
0.06	1.2999999e-05\\
0.072	2e-05\\
0.084	2.7999936e-05\\
0.096	3.3999936e-05\\
0.108	3.6999991e-05\\
0.12	4.5999984e-05\\
0.132	5.7999964e-05\\
0.144	5.9999964e-05\\
0.156	8.2999711e-05\\
0.168	8.8999991e-05\\
0.18	9.7998844e-05\\
0.192	0.000150998631\\
0.204	0.000165998844\\
0.216	0.000192997599\\
0.228	0.000178999039\\
0.24	0.000214996519\\
0.252	0.000186996279\\
0.264	0.000215992256\\
0.276	0.000260991719\\
0.288	0.000300988551\\
0.3	0.000278991351\\
0.312	0.000314985359\\
0.324	0.000376973431\\
0.336	0.000371969024\\
0.348	0.000375971776\\
0.36	0.000420964279\\
0.372	0.000382964279\\
0.384	0.000470951159\\
0.396	0.000506905751\\
0.408	0.000524904519\\
0.42	0.000556893071\\
0.432	0.000619854076\\
0.444	0.000639809904\\
0.456	0.000608863839\\
0.468	0.0006817884\\
0.48	0.000707761856\\
0.492	0.000749737856\\
0.504	0.000783679644\\
0.516	0.000804662439\\
0.528	0.000809625456\\
0.54	0.000855561756\\
0.552	0.000874528031\\
0.564	0.0009214524\\
0.576	0.000946380631\\
0.588	0.000950367975\\
0.6	0.000970325959\\
0.612	0.001040213231\\
0.624	0.000990279199\\
0.636	0.001047197184\\
0.648	0.001134005991\\
0.66	0.001156930844\\
0.672	0.001105051324\\
0.684	0.0011728336\\
0.696	0.001120037639\\
0.708	0.001207827111\\
0.72	0.0011808336\\
0.732	0.001166816256\\
0.744	0.001241595775\\
0.756	0.001204750076\\
0.768	0.001275523775\\
0.78	0.001283557599\\
0.792	0.001270564796\\
0.804	0.001257547975\\
0.816	0.001268496924\\
0.828	0.001339353911\\
0.84	0.001326315196\\
0.852	0.0013602576\\
0.864	0.001367228439\\
0.876	0.001404084544\\
0.888	0.001327307399\\
0.9	0.001408073456\\
0.912	0.001384117616\\
0.924	0.0014539551\\
0.936	0.001355239071\\
0.948	0.001349239071\\
0.96	0.001373163975\\
0.972	0.001472859631\\
0.984	0.001433972224\\
0.996	0.001439949376\\
1.008	0.0014538975\\
1.02	0.001329270775\\
1.032	0.001429966524\\
1.044	0.001401042799\\
1.056	0.001379114871\\
1.068	0.001342215104\\
1.08	0.001346188284\\
1.092	0.001432952239\\
1.104	0.001429977916\\
1.116	0.001363136775\\
1.128	0.001397048391\\
1.14	0.001458871319\\
1.152	0.001401031591\\
1.164	0.001463856704\\
1.176	0.001402028784\\
1.188	0.001396045596\\
1.2	0.001436929279\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat J^\epsilon_N}$}

\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
0.012	9.99298245614865e-07\\
0.024	9.992892679614e-07\\
0.036	9.97459610704001e-06\\
0.048	1.29936017463353e-05\\
0.06	1.29659597844313e-05\\
0.072	1.99300186547519e-05\\
0.084	2.77706004954437e-05\\
0.096	3.36809587497931e-05\\
0.108	3.67018699804131e-05\\
0.12	4.55544016848449e-05\\
0.132	5.72699783202526e-05\\
0.144	5.92169423979823e-05\\
0.156	8.11401734946894e-05\\
0.168	8.75408480366203e-05\\
0.18	9.49096128519982e-05\\
0.192	0.000144869145753557\\
0.204	0.000158997737136563\\
0.216	0.000182377694992344\\
0.228	0.000171257674080302\\
0.24	0.00020151043050809\\
0.252	0.000176005317791367\\
0.264	0.000198818203333865\\
0.276	0.000238030571035947\\
0.288	0.000269723861738149\\
0.3	0.000254627958419265\\
0.312	0.000281069093145734\\
0.324	0.000326712672306293\\
0.336	0.000318593511923012\\
0.348	0.000323740581092205\\
0.36	0.000356250964441095\\
0.372	0.000324855538652631\\
0.384	0.000383981446495042\\
0.396	0.000389341548400153\\
0.408	0.000398707274166005\\
0.42	0.000421128619654688\\
0.432	0.000442975240611921\\
0.444	0.000440647983075601\\
0.456	0.00043670820246369\\
0.468	0.000455884332497406\\
0.48	0.000456861478250647\\
0.492	0.000468400953318573\\
0.504	0.000464251259940152\\
0.516	0.000459235818681888\\
0.528	0.000448645653460785\\
0.54	0.000449727531094663\\
0.552	0.00043680077812\\
0.564	0.00044508493903601\\
0.576	0.000427871353150378\\
0.588	0.000413905112428532\\
0.6	0.000403231990797364\\
0.612	0.000404489952742183\\
0.624	0.000363101777123292\\
0.636	0.00039143827405024\\
0.648	0.0003661481412904\\
0.66	0.000341952672072768\\
0.672	0.000337813819676287\\
0.684	0.000305830323648799\\
0.696	0.00030819082548833\\
0.708	0.000288662458404527\\
0.72	0.000259081810974456\\
0.732	0.000239928375921673\\
0.744	0.000215963617721745\\
0.756	0.000216808317764144\\
0.768	0.000190563768205592\\
0.78	0.000199991913259763\\
0.792	0.000180993621930385\\
0.804	0.000130505589720935\\
0.816	0.000166951356675399\\
0.828	0.000151404133593338\\
0.84	0.000108785488967114\\
0.852	0.000114925355866628\\
0.864	0.000124972334716112\\
0.876	9.81873788197428e-05\\
0.888	7.04663248365901e-05\\
0.9	8.48807183606471e-05\\
0.912	6.63323589792547e-05\\
0.924	6.41221569500351e-05\\
0.936	5.76029492908927e-05\\
0.948	5.83387166507526e-05\\
0.96	4.98043095320328e-05\\
0.972	3.53995636791213e-05\\
0.984	4.2066766946431e-05\\
0.996	2.2777294551201e-05\\
1.008	2.37008050979775e-05\\
1.02	3.15723189871788e-05\\
1.032	3.04618990170674e-05\\
1.044	2.36598695009759e-05\\
1.056	1.39278859244247e-05\\
1.068	1.98111934178042e-05\\
1.08	1.09263070310662e-05\\
1.092	1.09438240108672e-05\\
1.104	1.19658048106815e-05\\
1.116	6.96428571428581e-06\\
1.128	8.95447979517808e-06\\
1.14	5.9829341521165e-06\\
1.152	7.95464209780298e-06\\
1.164	7.96671095504769e-06\\
1.176	2.99360341151386e-06\\
1.188	2.99357601713062e-06\\
1.2	2.99375866851595e-06\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}$}

\end{axis}

\node[] at (2.85,0.65) {(b)};

\end{tikzpicture}%

==> fig6d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.8,
%ymin=0,
%ymax=1,
xtick distance = 0.45,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.1cm, font={\tiny}, at={(0.98,0.47)},anchor=east}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.018	0.001438923519\\
0.036	0.001414992111\\
0.054	0.001428952239\\
0.072	0.001422969375\\
0.09	0.001391059551\\
0.108	0.001445903296\\
0.126	0.001365131311\\
0.144	0.001412997775\\
0.162	0.001394051184\\
0.18	0.001411003431\\
0.198	0.001403025975\\
0.216	0.001455874236\\
0.234	0.001410006256\\
0.252	0.001475815516\\
0.27	0.001466842039\\
0.288	0.001399037199\\
0.306	0.001471827324\\
0.324	0.001440917751\\
0.342	0.001496752999\\
0.36	0.001580494111\\
0.378	0.001594449591\\
0.396	0.001589465536\\
0.414	0.001563547644\\
0.432	0.001616378839\\
0.45	0.001628339839\\
0.468	0.001628339839\\
0.486	0.0017070759\\
0.504	0.001748930496\\
0.522	0.001803734751\\
0.54	0.001783806631\\
0.558	0.001975083559\\
0.576	0.001898382396\\
0.594	0.001897386199\\
0.612	0.001977075639\\
0.63	0.001996\\
0.648	0.002102560551\\
0.666	0.002180225775\\
0.684	0.002108535231\\
0.702	0.002110526775\\
0.72	0.002255887879\\
0.738	0.002176243239\\
0.756	0.002122475871\\
0.774	0.002206111479\\
0.792	0.002078661111\\
0.81	0.002119488624\\
0.828	0.002031854704\\
0.846	0.002012931711\\
0.864	0.001984047856\\
0.882	0.001922290524\\
0.9	0.001898382396\\
0.918	0.0018166876\\
0.936	0.001704086151\\
0.954	0.001643290684\\
0.972	0.001489773936\\
0.99	0.001479803676\\
1.008	0.001400034396\\
1.026	0.001276366716\\
1.044	0.001227489559\\
1.062	0.001069852959\\
1.08	0.001007981919\\
1.098	0.000953089884\\
1.116	0.0009790396\\
1.134	0.000812339031\\
1.152	0.000792371151\\
1.17	0.000707498736\\
1.188	0.000660563079\\
1.206	0.000603635184\\
1.224	0.000523725424\\
1.242	0.000468780039\\
1.26	0.000498750999\\
1.278	0.000381854076\\
1.296	0.000334887775\\
1.314	0.000302908191\\
1.332	0.0002799216\\
1.35	0.000252935991\\
1.368	0.000227948016\\
1.386	0.000213954204\\
1.404	0.000206957151\\
1.422	0.000162973431\\
1.44	0.000167971776\\
1.458	0.000138980679\\
1.476	0.000104988975\\
1.494	0.000101989596\\
1.512	8.5992604e-05\\
1.53	9.2991351e-05\\
1.548	9.0991719e-05\\
1.566	6.2996031e-05\\
1.584	5.1997296e-05\\
1.602	4.99975e-05\\
1.62	4.8997599e-05\\
1.638	3.3998844e-05\\
1.656	2.7999216e-05\\
1.674	2.4999375e-05\\
1.692	1.7999676e-05\\
1.71	1.6999711e-05\\
1.728	1.5999744e-05\\
1.746	1.7999676e-05\\
1.764	1.2999831e-05\\
1.782	1.2999831e-05\\
1.8	8.999919e-06\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat I^\epsilon_N}$}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0.018	4.999999e-06\\
0.036	1.4999951e-05\\
0.054	6.999999e-06\\
0.072	1.6e-05\\
0.09	2.2999879e-05\\
0.108	4.3999984e-05\\
0.126	5.59999e-05\\
0.144	7.4999999e-05\\
0.162	7.5999676e-05\\
0.18	0.000106999999\\
0.198	0.000119999984\\
0.216	0.000150999559\\
0.234	0.000177999516\\
0.252	0.0001859991\\
0.27	0.0002379984\\
0.288	0.000272997191\\
0.306	0.000292997599\\
0.324	0.000329989184\\
0.342	0.000382995239\\
0.36	0.000428988975\\
0.378	0.000434982311\\
0.396	0.000517986076\\
0.414	0.000525958384\\
0.432	0.00059596\\
0.45	0.000662934975\\
0.468	0.000691946176\\
0.486	0.000816905751\\
0.504	0.000818880975\\
0.522	0.000936859375\\
0.54	0.000999804636\\
0.558	0.001092776271\\
0.576	0.001161808156\\
0.594	0.001212720159\\
0.612	0.0012536975\\
0.63	0.001324655431\\
0.648	0.001478508599\\
0.666	0.001530601839\\
0.684	0.001587529404\\
0.702	0.001633428464\\
0.72	0.001781431484\\
0.738	0.001758423919\\
0.756	0.0018895239\\
0.774	0.001888374319\\
0.792	0.001923487344\\
0.81	0.001971501564\\
0.828	0.001990636391\\
0.846	0.002038687519\\
0.864	0.002068746991\\
0.882	0.002101799296\\
0.9	0.002118756951\\
0.918	0.001999804636\\
0.936	0.002059917056\\
0.954	0.002099963136\\
0.972	0.001964986311\\
0.99	0.002034995511\\
1.008	0.002093996636\\
1.026	0.001969971776\\
1.044	0.001885966876\\
1.062	0.001840903279\\
1.08	0.001885825276\\
1.098	0.001824780039\\
1.116	0.001903782844\\
1.134	0.001852594231\\
1.152	0.001808560431\\
1.17	0.001761526656\\
1.188	0.001739400924\\
1.206	0.001706374319\\
1.224	0.001728148071\\
1.242	0.001724017919\\
1.26	0.001679175536\\
1.278	0.001635852959\\
1.296	0.001598798784\\
1.314	0.001569761231\\
1.332	0.001553675199\\
1.35	0.001546714044\\
1.368	0.001580531056\\
1.386	0.001543523775\\
1.404	0.0016282576\\
1.422	0.001535348775\\
1.44	0.001509414919\\
1.458	0.001531249671\\
1.476	0.001520134044\\
1.494	0.001492225776\\
1.512	0.001432304796\\
1.53	0.001413404831\\
1.548	0.001469244375\\
1.566	0.001453163975\\
1.584	0.001465092839\\
1.602	0.001473053975\\
1.62	0.001391286519\\
1.638	0.001482969375\\
1.656	0.001512842039\\
1.674	0.001486906191\\
1.692	0.001416051184\\
1.71	0.001416073456\\
1.728	0.001402106624\\
1.746	0.00143004\\
1.764	0.0014300119\\
1.782	0.001423037199\\
1.8	0.001462900399\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat J^\epsilon_N}$}

\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
0.018	4.99375466292863e-06\\
0.036	1.49885313114235e-05\\
0.054	6.98881780275502e-06\\
0.072	1.59550236279689e-05\\
0.09	2.2794123493581e-05\\
0.108	4.37224148570617e-05\\
0.126	5.52086205995436e-05\\
0.144	7.39788550474478e-05\\
0.162	7.53874831642414e-05\\
0.18	0.000104934952227542\\
0.198	0.000117268455242087\\
0.216	0.000148052440259989\\
0.234	0.000173613007663848\\
0.252	0.000181786661627903\\
0.27	0.000231122008943508\\
0.288	0.000263997134025086\\
0.306	0.000282525804991412\\
0.324	0.000320416626828638\\
0.342	0.00036571178791967\\
0.36	0.000411172177880472\\
0.378	0.000419344772196808\\
0.396	0.00049076168466537\\
0.414	0.000506835022087366\\
0.432	0.000568213463928571\\
0.45	0.00063254484265881\\
0.468	0.00065397353359975\\
0.486	0.000770336598919735\\
0.504	0.000778739690001839\\
0.522	0.000881428683746646\\
0.54	0.000941605109443905\\
0.558	0.00102857456533646\\
0.576	0.0010718481327061\\
0.594	0.00112698958785358\\
0.612	0.00116659962559183\\
0.63	0.00122772171345627\\
0.648	0.00137018504937004\\
0.666	0.00139952074002824\\
0.684	0.00144416789234201\\
0.702	0.00149075914131688\\
0.72	0.00160507720789628\\
0.738	0.00158160394169257\\
0.756	0.00163781158457901\\
0.774	0.00167494762127009\\
0.792	0.00165538176937932\\
0.81	0.00168763119029159\\
0.828	0.00165321209710264\\
0.846	0.00166172714477966\\
0.864	0.0016544891990088\\
0.882	0.0016376324559162\\
0.9	0.00164818691833316\\
0.918	0.00155812901760668\\
0.936	0.00150541610089467\\
0.954	0.00147274529435412\\
0.972	0.00134298682688727\\
0.99	0.00134961397511755\\
1.008	0.00129996490048086\\
1.026	0.00117889587544144\\
1.044	0.00112754380028094\\
1.062	0.00100265998536033\\
1.08	0.000955464678721623\\
1.098	0.000900007686236179\\
1.116	0.000932372331885694\\
1.134	0.000783647040588176\\
1.152	0.000759429434014195\\
1.17	0.000686764952802482\\
1.188	0.00063868693324049\\
1.206	0.000588509656232095\\
1.224	0.000513719180118043\\
1.242	0.000461739086669286\\
1.26	0.000489775456469527\\
1.278	0.000375174440022265\\
1.296	0.000330122288992753\\
1.314	0.00029908025299983\\
1.332	0.000275707565198755\\
1.35	0.000251431496676952\\
1.368	0.000226681697867151\\
1.386	0.000212292540098583\\
1.404	0.000205205145854416\\
1.422	0.000162038658989266\\
1.44	0.00016674794153682\\
1.458	0.000138198261183433\\
1.476	0.0001044983258\\
1.494	0.000101685898197262\\
1.512	8.57074535074281e-05\\
1.53	9.2781089313453e-05\\
1.548	9.07658498841139e-05\\
1.566	6.28783145035627e-05\\
1.584	5.19416235733776e-05\\
1.602	4.99291935324052e-05\\
1.62	4.89621511270039e-05\\
1.638	3.39881322696284e-05\\
1.656	2.79827701400997e-05\\
1.674	2.49886887846737e-05\\
1.692	1.79652253633172e-05\\
1.71	1.69969277083413e-05\\
1.728	1.59969301635693e-05\\
1.746	1.79969227620054e-05\\
1.764	1.29970678648169e-05\\
1.782	1.29991485825172e-05\\
1.8	8.99925003549551e-06\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}$}

\end{axis}

\node[] at (2.85,0.65) {(b')};

\end{tikzpicture}%

==> fig6e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.2,
%ymin=0,
%ymax=1,
xtick distance = 0.3,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.6cm, font={\tiny\arraycolsep=2pt}}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.012	8.32748538012387e-05\\
0.024	4.1637052831725e-05\\
0.036	0.000277072114084445\\
0.048	0.000270700036381985\\
0.06	0.000216099329740521\\
0.072	0.000276805814649332\\
0.084	0.00033060238685052\\
0.096	0.000350843320310345\\
0.108	0.00033983212944827\\
0.12	0.000379620014040374\\
0.132	0.000433863472123126\\
0.144	0.000411228766652655\\
0.156	0.00052012931727365\\
0.168	0.000521076476408454\\
0.18	0.000527275626955545\\
0.192	0.000754526800799777\\
0.204	0.000779400672238053\\
0.216	0.00084434118052011\\
0.228	0.000751130149475009\\
0.24	0.000839626793783707\\
0.252	0.000698433800759395\\
0.264	0.000753099255052518\\
0.276	0.000862429605202708\\
0.288	0.000936541186590793\\
0.3	0.000848759861397551\\
0.312	0.000900862478031197\\
0.324	0.00100837244538979\\
0.336	0.000948194975961346\\
0.348	0.000930289026127026\\
0.36	0.000989586012336376\\
0.372	0.000873267577023202\\
0.384	0.00099995168358084\\
0.396	0.000983185728283214\\
0.408	0.000977223711191188\\
0.42	0.00100268718965402\\
0.432	0.00102540564956463\\
0.444	0.000992450412332434\\
0.456	0.00095769342645546\\
0.468	0.000974111821575653\\
0.48	0.000951794746355514\\
0.492	0.000952034457964578\\
0.504	0.000921133452262206\\
0.516	0.000889991896670325\\
0.528	0.000849707677009063\\
0.54	0.000832828761286414\\
0.552	0.000791305757463768\\
0.564	0.000789157693326259\\
0.576	0.000742832210330517\\
0.588	0.000703920259232197\\
0.6	0.000672053317995606\\
0.612	0.000660931295330364\\
0.624	0.00058189387359502\\
0.636	0.000615468984355724\\
0.648	0.000565043427917284\\
0.66	0.000518110109201163\\
0.672	0.000502699136423046\\
0.684	0.000447120356211695\\
0.696	0.000442802910184382\\
0.708	0.000407715336729558\\
0.72	0.000359835848575633\\
0.732	0.000327771005357477\\
0.744	0.000290273679733529\\
0.756	0.00028678348910601\\
0.768	0.000248129906517698\\
0.78	0.000256399888794568\\
0.792	0.000228527300417152\\
0.804	0.000162320385225044\\
0.816	0.000204597250827695\\
0.828	0.000182855233808379\\
0.84	0.000129506534484659\\
0.852	0.000134888915336418\\
0.864	0.000144643905921425\\
0.876	0.000112086048880985\\
0.888	7.93539694105745e-05\\
0.9	9.43119092896079e-05\\
0.912	7.27328497579547e-05\\
0.924	6.93962737554492e-05\\
0.936	6.15416124902699e-05\\
0.948	6.15387306442538e-05\\
0.96	5.18794890958675e-05\\
0.972	3.64193041966269e-05\\
0.984	4.27507794171047e-05\\
0.996	2.28687696297199e-05\\
1.008	2.35127034702158e-05\\
1.02	3.09532539089988e-05\\
1.032	2.95173440087863e-05\\
1.044	2.26627102499769e-05\\
1.056	1.31892859132809e-05\\
1.068	1.85498065709777e-05\\
1.08	1.01169509546909e-05\\
1.092	1.00218168597685e-05\\
1.104	1.08385913140231e-05\\
1.116	6.24039938556076e-06\\
1.128	7.93836861274653e-06\\
1.14	5.24818785273378e-06\\
1.152	6.90507126545397e-06\\
1.164	6.84425339780729e-06\\
1.176	2.54558113223968e-06\\
1.188	2.51984513226483e-06\\
1.2	2.49479889042996e-06\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}/\epsilon$}

\addplot [color=black,dashed, line width=0.5pt]
  table[row sep=crcr]{%
0.012	0.00693957115010323\\
0.024	0.00173487720132188\\
0.036	0.0076964476134568\\
0.048	0.00563958409129136\\
0.06	0.00360165549567535\\
0.072	0.00384452520346295\\
0.084	0.00393574270060143\\
0.096	0.00365461791989943\\
0.108	0.00314659379118768\\
0.12	0.00316350011700312\\
0.132	0.00328684448578126\\
0.144	0.00285575532397677\\
0.156	0.0033341622902157\\
0.168	0.00310164569290747\\
0.18	0.00292930903864192\\
0.192	0.00392982708749884\\
0.204	0.00382059153057869\\
0.216	0.00390898694685236\\
0.228	0.00329443048015355\\
0.24	0.00349844497409878\\
0.252	0.00277156270142617\\
0.264	0.00285264869338075\\
0.276	0.00312474494638662\\
0.288	0.00325187912010692\\
0.3	0.00282919953799184\\
0.312	0.00288737973727948\\
0.324	0.00311226063391911\\
0.336	0.00282200885702782\\
0.348	0.00267324432795122\\
0.36	0.00274885003426771\\
0.372	0.00234749348662151\\
0.384	0.00260404084265844\\
0.396	0.00248279224313943\\
0.408	0.00239515615488036\\
0.42	0.00238735045155719\\
0.432	0.00237362418880702\\
0.444	0.0022352486764244\\
0.456	0.00210020488257776\\
0.468	0.00208143551618729\\
0.48	0.00198290572157399\\
0.492	0.00193502938610687\\
0.504	0.00182764573861549\\
0.516	0.00172479049742311\\
0.528	0.0016092948428202\\
0.54	0.00154227548386373\\
0.552	0.00143352492294161\\
0.564	0.00139921576830897\\
0.576	0.00128963925404604\\
0.588	0.00119714329801394\\
0.6	0.00112008886332601\\
0.612	0.00107995309694504\\
0.624	0.000932522233325353\\
0.636	0.000967718528861201\\
0.648	0.000871980598637784\\
0.66	0.000785015316971459\\
0.672	0.000748064191105723\\
0.684	0.000653684731303647\\
0.696	0.000636211077851123\\
0.708	0.000575869119674518\\
0.72	0.000499772011910601\\
0.732	0.000447774597482893\\
0.744	0.000390152795340764\\
0.756	0.000379343239558214\\
0.768	0.000323085815778252\\
0.78	0.000328717806146882\\
0.792	0.000288544571233778\\
0.804	0.000201891026399308\\
0.816	0.00025073192503394\\
0.828	0.000220839654357946\\
0.84	0.000154174445815071\\
0.852	0.00015832032316481\\
0.864	0.000167411928149798\\
0.876	0.000127952110594732\\
0.888	8.93625781650613e-05\\
0.9	0.000104791010321787\\
0.912	7.97509317521434e-05\\
0.924	7.51041923760273e-05\\
0.936	6.57495859938781e-05\\
0.948	6.49142728314913e-05\\
0.96	5.4041134474862e-05\\
0.972	3.74684199553774e-05\\
0.984	4.34459140417731e-05\\
0.996	2.2960612078032e-05\\
1.008	2.33260947125157e-05\\
1.02	3.03463273617635e-05\\
1.032	2.86020775278937e-05\\
1.044	2.1707576867794e-05\\
1.056	1.24898540845463e-05\\
1.068	1.73687327443611e-05\\
1.08	9.36754718026939e-06\\
1.092	9.177487966821e-06\\
1.104	9.81756459603542e-06\\
1.116	5.59175572182864e-06\\
1.128	7.03756082690295e-06\\
1.14	4.60367355502963e-06\\
1.152	5.99398547348435e-06\\
1.164	5.87994278162139e-06\\
1.176	2.16460980632626e-06\\
1.188	2.12108176116568e-06\\
1.2	2.0789990753583e-06\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}/\epsilon^2$}

\end{axis}

\node[] at (2.85,0.4) {(c)};

\end{tikzpicture}%

==> fig6f.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.8,
%ymin=0,
%ymax=1,
xtick distance = 0.45,
%ytick distance = 0.1,
xlabel = $\epsilon$,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, minimum height=0.6cm, font={\tiny\arraycolsep=2pt}}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.018	0.000277430814607146\\
0.036	0.000416348091983987\\
0.054	0.000129422551902871\\
0.072	0.000221597550388457\\
0.09	0.000253268038817567\\
0.108	0.000404837174602423\\
0.126	0.000438163655551933\\
0.144	0.00051374204894061\\
0.162	0.000465354834347169\\
0.18	0.000582971956819678\\
0.198	0.000592264925465088\\
0.216	0.000685427964166615\\
0.234	0.000741935930187386\\
0.252	0.000721375641380566\\
0.27	0.000856007440531512\\
0.288	0.000916656715364881\\
0.306	0.000923286944416378\\
0.324	0.000988940206261227\\
0.342	0.00106933271321541\\
0.36	0.00114214493855687\\
0.378	0.00110937770422436\\
0.396	0.00123929718349841\\
0.414	0.00122423918378591\\
0.432	0.0013153089442791\\
0.45	0.00140565520590847\\
0.468	0.00139737934529861\\
0.486	0.00158505473028752\\
0.504	0.00154511843254333\\
0.522	0.00168856069683266\\
0.54	0.00174371316563686\\
0.558	0.00184332359379293\\
0.576	0.00186084745261475\\
0.594	0.00189728886844038\\
0.612	0.00190620853854875\\
0.63	0.00194876462453377\\
0.648	0.00211448310087969\\
0.666	0.00210138249253489\\
0.684	0.00211135656775147\\
0.702	0.00212358852039442\\
0.72	0.00222927389985594\\
0.738	0.00214309477194115\\
0.756	0.00216641743991932\\
0.774	0.00216401501456084\\
0.792	0.00209012849669106\\
0.81	0.00208349529665628\\
0.828	0.00199663296751526\\
0.846	0.00196421648319109\\
0.864	0.00191491805440833\\
0.882	0.00185672614049456\\
0.9	0.00183131879814795\\
0.918	0.00169730829804649\\
0.936	0.00160835053514388\\
0.954	0.00154375817018252\\
0.972	0.00138167369021324\\
0.99	0.00136324643951267\\
1.008	0.00128964771873101\\
1.026	0.00114902132109303\\
1.044	0.00108002279720396\\
1.062	0.000944124280000308\\
1.08	0.000884689517334836\\
1.098	0.00081967913136264\\
1.116	0.000835459078750622\\
1.134	0.000691046773005446\\
1.152	0.000659226939248433\\
1.17	0.000586978592138873\\
1.188	0.000537615263670446\\
1.206	0.000487984789578852\\
1.224	0.000419705212514741\\
1.242	0.000371770601183\\
1.26	0.00038871067973772\\
1.278	0.000293563724587062\\
1.296	0.000254723988420334\\
1.314	0.000227610542617831\\
1.332	0.000206987661560627\\
1.35	0.000186245553094038\\
1.368	0.000165702995516923\\
1.386	0.000153169220850349\\
1.404	0.000146157511292319\\
1.422	0.000113951236982607\\
1.44	0.000115797181622791\\
1.458	9.47861873686096e-05\\
1.476	7.0798323712737e-05\\
1.494	6.80628501989703e-05\\
1.512	5.6684823748299e-05\\
1.53	6.06412348453941e-05\\
1.548	5.86342699509779e-05\\
1.566	4.01521803981882e-05\\
1.584	3.27914290235969e-05\\
1.602	3.11667874734115e-05\\
1.62	3.02235500783975e-05\\
1.638	2.07497755003837e-05\\
1.656	1.68978080556158e-05\\
1.674	1.49275321294347e-05\\
1.692	1.06177454865941e-05\\
1.71	9.93972380604752e-06\\
1.728	9.25748273354705e-06\\
1.746	1.03075159003468e-05\\
1.764	7.36795230431797e-06\\
1.782	7.29469617425207e-06\\
1.8	4.99958335305306e-06\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}/\epsilon$}

\addplot [color=black, dashed, line width=0.5pt]
  table[row sep=crcr]{%
0.018	0.0154128230337303\\
0.036	0.011565224777333\\
0.054	0.00239671392412724\\
0.072	0.00307774375539524\\
0.09	0.00281408932019519\\
0.108	0.00374849235742984\\
0.126	0.00347748932977725\\
0.144	0.00356765311764312\\
0.162	0.00287256070584672\\
0.18	0.00323873309344266\\
0.198	0.00299123699729842\\
0.216	0.00317327761188248\\
0.234	0.00317066636832216\\
0.252	0.00286260175151018\\
0.27	0.00317039792789449\\
0.288	0.00318283581723917\\
0.306	0.00301727759613195\\
0.324	0.00305228458722601\\
0.342	0.00312670383981114\\
0.36	0.00317262482932463\\
0.378	0.00293486165138719\\
0.396	0.0031295383421677\\
0.414	0.00295709947774374\\
0.432	0.00304469663027569\\
0.45	0.00312367823535215\\
0.468	0.00298585330192011\\
0.486	0.00326142948618831\\
0.504	0.00306571117568121\\
0.522	0.00323479060695911\\
0.54	0.00322909845488307\\
0.558	0.00330344730070418\\
0.576	0.00323063793856728\\
0.594	0.00319408900410838\\
0.612	0.00311471983422998\\
0.63	0.00309327718179963\\
0.648	0.00326309120506124\\
0.666	0.0031552289677701\\
0.684	0.00308677860782379\\
0.702	0.00302505487235673\\
0.72	0.00309621374979992\\
0.738	0.00290392245520481\\
0.756	0.00286563153428481\\
0.774	0.00279588503173235\\
0.792	0.00263905113218568\\
0.81	0.00257221641562503\\
0.828	0.00241139247284452\\
0.846	0.00232176889266086\\
0.864	0.00221634034075038\\
0.882	0.00210513167856526\\
0.9	0.00203479866460883\\
0.918	0.0018489197146476\\
0.936	0.00171832322130756\\
0.954	0.00161819514694184\\
0.972	0.00142147498993131\\
0.99	0.00137701660556836\\
1.008	0.001279412419376\\
1.026	0.0011199038217281\\
1.044	0.00103450459502295\\
1.062	0.000889005913371288\\
1.08	0.000819156960495219\\
1.098	0.000746520156067978\\
1.116	0.000748619246192314\\
1.134	0.000609388688717324\\
1.152	0.000572245606986487\\
1.17	0.000501691104392199\\
1.188	0.000452538100732699\\
1.206	0.000404630837130059\\
1.224	0.00034289641545322\\
1.242	0.000299332207071659\\
1.26	0.000308500539474381\\
1.278	0.000229705574794258\\
1.296	0.000196546287361369\\
1.314	0.000173219591033357\\
1.332	0.000155396142312783\\
1.35	0.000137959668958547\\
1.368	0.000121127920699505\\
1.386	0.00011051170335523\\
1.404	0.000104100791518746\\
1.422	8.01344845166009e-05\\
1.44	8.04147094602718e-05\\
1.458	6.5011102447606e-05\\
1.476	4.79663439788191e-05\\
1.494	4.55574633192573e-05\\
1.512	3.7489962796494e-05\\
1.53	3.96347940165975e-05\\
1.548	3.78774353688488e-05\\
1.566	2.56399619400946e-05\\
1.584	2.07016597371193e-05\\
1.602	1.94549235164866e-05\\
1.62	1.86565123940725e-05\\
1.638	1.26677506107348e-05\\
1.656	1.02039903717487e-05\\
1.674	8.91728323144247e-06\\
1.692	6.27526328994922e-06\\
1.71	5.81270398014475e-06\\
1.728	5.35733954487676e-06\\
1.746	5.90350280661326e-06\\
1.764	4.17684370993082e-06\\
1.782	4.09354442999555e-06\\
1.8	2.7775463072517e-06\\
};
\addlegendentry{$\displaystyle \sigma^2_{\displaystyle \hat K^\epsilon_N}/\epsilon^2$}

\end{axis}

\node[] at (2.85,0.4) {(c')};

\end{tikzpicture}%

==> fig7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,%6.028in,
height=0.64\linewidth,%4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
%ymin=0,
%ymax=1,
xtick distance = 0.25,
%ytick distance = 0.2,
xlabel = $a$,
ylabel = $P_1^\epsilon$,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=3pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
a	P\\
0 0.003285\\
0.25 0.002294000000000\\
0.5 0.00155\\
0.75 0.001157000000000\\
1 0.000859\\
};
\addlegendentry{PSD1}

\addplot[only marks, mark=square*, mark options={}, mark size=3pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
a	P\\
0 0.005282\\
0.25 0.004041000000000\\
0.5 0.00291\\
0.75 0.002373000000000\\
1 0.001752\\
};
\addlegendentry{PSD2}
\end{axis}

\end{tikzpicture}%
